Reconstructing trajectories from the moments of occupation measures

Moment optimization techniques have been recently proposed to solve globally various classes of optimal control problems. As those methods return truncated moment sequences of occupation measures, this paper explores a numeric method for reconstructing optimal trajectories and controls from this data. In fact, by approximating occupation measures by atomic measures on a given grid, the problem reduces to a finite-dimensional linear program. In contrast with earlier numerical methods, this linear program is guaranteed to be feasible, no tolerance needs to be specified, and its size can be properly controlled. When combined with local optimal control solvers, this yields a powerful and flexible numerical approach for tackling difficult control problems, as demonstrated by examples.

==> Figures/avoidobstacle.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={t},
ymin=-0.1,
ymax=0.8,
ylabel={x(t)},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{0.7	0.2\\
0.699597335294377	0.212684783931313\\
0.698390962566159	0.22531849071475\\
0.696385739452541	0.237850248872082\\
0.693589740279271	0.250229597436216\\
0.690014223548189	0.262406689139697\\
0.685673586603215	0.274332491132066\\
0.680585307657324	0.285958982417834\\
0.674769875413957	0.297239347220094\\
0.668250706566236	0.30812816349112\\
0.661054051506212	0.318581585810928\\
0.653208888623796	0.328557521937308\\
0.644746807621014	0.338015802296422\\
0.635701882311426	0.346918341731507\\
0.626110533416904	0.355229292858351\\
0.61601138191424	0.362915190410067\\
0.605445093522101	0.369945085989903\\
0.594454214954537	0.376290672689516\\
0.583083002600377	0.381926399070904\\
0.571377244318374	0.386829572053021\\
0.559384075065655	0.390980448288815\\
0.547151787101886	0.394362313664708\\
0.534729635533386	0.396961550602442\\
0.522167639980202	0.398767692892251\\
0.509516383164748	0.399773467836602\\
0.496826807233038	0.399974825534775\\
0.484150008628642	0.399370955190389\\
0.471537032345343	0.397964288376187\\
0.459038666386962	0.395760489242956\\
0.446705237261993	0.392768431711988\\
0.434586407336516	0.389000163742934\\
0.422730974861374	0.384470858820916\\
0.411186677478845	0.379198754858267\\
0.4	0.373205080756888\\
0.389215987226778	0.366513970926954\\
0.378878062572467	0.359152368106166\\
0.369027853210943	0.351149914870852\\
0.359705022458736	0.342538834275773\\
0.350947110064849	0.333353800103258\\
0.342789381051443	0.323631797244121\\
0.335264683714033	0.313411972772554\\
0.328403317353005	0.302735478314681\\
0.322232910269015	0.291645304345482\\
0.316778308513586	0.280186107081323\\
0.312061475842818	0.268404028665134\\
0.308101405277101	0.256346511368286\\
0.304914042622919	0.244062106557308\\
0.302512222264721	0.23160027919467\\
0.300905615485383	0.219011208660837\\
0.300100691523363	0.206345586699614\\
0.300100691523363	0.193654413300386\\
0.300905615485383	0.180988791339163\\
0.302512222264721	0.16839972080533\\
0.304914042622919	0.155937893442692\\
0.308101405277101	0.143653488631714\\
0.312061475842818	0.131595971334866\\
0.316778308513586	0.119813892918677\\
0.322232910269015	0.108354695654518\\
0.328403317353005	0.0972645216853187\\
0.335264683714033	0.0865880272274459\\
0.342789381051442	0.076368202755879\\
0.350947110064849	0.0666461998967417\\
0.359705022458736	0.0574611657242275\\
0.369027853210943	0.0488500851291483\\
0.378878062572467	0.0408476318938336\\
0.389215987226778	0.0334860290730457\\
0.4	0.0267949192431123\\
0.411186677478845	0.0208012451417328\\
0.422730974861374	0.0155291411790837\\
0.434586407336516	0.0109998362570663\\
0.446705237261993	0.00723156828801161\\
0.459038666386962	0.00423951075704426\\
0.471537032345343	0.00203571162381347\\
0.484150008628642	0.00062904480961154\\
0.496826807233038	2.51744652249863e-005\\
0.509516383164748	0.000226532163398407\\
0.522167639980202	0.00123230710774919\\
0.534729635533386	0.00303844939755837\\
0.547151787101885	0.00563768633529163\\
0.559384075065655	0.00901955171118524\\
0.571377244318374	0.0131704279469786\\
0.583083002600377	0.0180736009290963\\
0.594454214954536	0.0237093273104835\\
0.605445093522101	0.0300549140100971\\
0.61601138191424	0.0370848095899328\\
0.626110533416904	0.0447707071416486\\
0.635701882311426	0.0530816582684933\\
0.644746807621014	0.0619841977035775\\
0.653208888623795	0.071442478062692\\
0.661054051506212	0.081418414189072\\
0.668250706566236	0.0918718365088805\\
0.674769875413957	0.102760652779906\\
0.680585307657324	0.114041017582166\\
0.685673586603214	0.125667508867934\\
0.690014223548189	0.137593310860303\\
0.693589740279271	0.149770402563784\\
0.696385739452541	0.162149751127918\\
0.698390962566159	0.17468150928525\\
0.699597335294377	0.187315216068687\\
0.7	0.2\\
};
\addlegendentry{obstacle};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{0	0\\
0.01	1.51841e-006\\
0.02	0.00283129\\
0.03	0.0128297\\
0.04	0.0228296\\
0.05	0.0328295\\
0.06	0.0428295\\
0.07	0.0528295\\
0.08	0.0628295\\
0.09	0.0728295\\
0.1	0.0828294\\
0.11	0.0928294\\
0.12	0.102829\\
0.13	0.112829\\
0.14	0.122829\\
0.15	0.132829\\
0.16	0.142829\\
0.17	0.152829\\
0.18	0.162829\\
0.19	0.172829\\
0.2	0.182829\\
0.21	0.192829\\
0.22	0.202829\\
0.23	0.212829\\
0.24	0.222829\\
0.25	0.232829\\
0.26	0.242829\\
0.27	0.252829\\
0.28	0.262829\\
0.29	0.272829\\
0.3	0.282829\\
0.31	0.292829\\
0.32	0.302829\\
0.33	0.312829\\
0.34	0.322829\\
0.35	0.332829\\
0.36	0.342829\\
0.37	0.351987\\
0.38	0.36\\
0.39	0.367033\\
0.4	0.373205\\
0.41	0.378606\\
0.42	0.383303\\
0.43	0.38735\\
0.44	0.390788\\
0.45	0.393649\\
0.46	0.395959\\
0.47	0.397737\\
0.48	0.398997\\
0.49	0.39975\\
0.5	0.4\\
0.51	0.39975\\
0.52	0.398997\\
0.53	0.397737\\
0.54	0.395959\\
0.55	0.393649\\
0.56	0.390788\\
0.57	0.38735\\
0.58	0.383303\\
0.59	0.378606\\
0.6	0.373205\\
0.61	0.367033\\
0.62	0.37\\
0.63	0.38\\
0.64	0.39\\
0.65	0.4\\
0.66	0.41\\
0.67	0.42\\
0.68	0.43\\
0.69	0.44\\
0.7	0.45\\
0.71	0.46\\
0.72	0.47\\
0.73	0.48\\
0.74	0.49\\
0.75	0.5\\
0.76	0.51\\
0.77	0.52\\
0.78	0.53\\
0.79	0.54\\
0.8	0.55\\
0.81	0.56\\
0.82	0.57\\
0.83	0.58\\
0.84	0.59\\
0.85	0.6\\
0.86	0.61\\
0.87	0.62\\
0.88	0.63\\
0.89	0.64\\
0.9	0.65\\
0.91	0.66\\
0.92	0.67\\
0.93	0.68\\
0.94	0.69\\
0.95	0.7\\
0.96	0.71\\
0.97	0.72\\
0.98	0.73\\
0.99	0.74\\
1	0.75\\
};
\addlegendentry{optimal};

\addplot [color=black,dotted,line width=1.0pt]
  table[row sep=crcr]{0	-0.1\\
0	-0.0499999999999999\\
0.05	-0.0499999999999999\\
0.25	0.0499999999999999\\
0.3	0.1\\
0.5	0.25\\
0.55	0.3\\
0.8	0.5\\
0.85	0.55\\
0.9	0.6\\
0.9	0.65\\
0.95	0.7\\
1	0.75\\
};
\addlegendentry{order 2};

\addplot [color=mycolor1,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt]
  table[row sep=crcr]{0.02	0\\
0.04	0.02\\
0.05	0.02\\
0.06	0.04\\
0.07	0.04\\
0.19	0.14\\
0.21	0.16\\
0.26	0.2\\
0.28	0.22\\
0.4	0.34\\
0.42	0.36\\
0.43	0.36\\
0.44	0.38\\
0.45	0.38\\
0.46	0.4\\
0.47	0.4\\
0.48	0.42\\
0.5	0.26\\
0.55	0.32\\
0.56	0.32\\
0.57	0.34\\
0.62	0.38\\
0.64	0.4\\
0.66	0.42\\
0.68	0.44\\
0.73	0.48\\
0.74	0.5\\
0.79	0.54\\
0.81	0.56\\
0.83	0.58\\
0.95	0.7\\
0.97	0.72\\
};
\addlegendentry{order 6};

\end{axis}
\end{tikzpicture}%

==> Figures/invarVDP.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2.5,
xmax=2.5,
xlabel={$x_1$},
ymin=-3,
ymax=3,
ylabel={$x_2$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{2	0\\
1.9999999899057	-0.000200920631273141\\
1.99999963678758	-0.00120461577712104\\
1.99999032855506	-0.00620045415324861\\
1.99975813090187	-0.0306215837226132\\
1.99430017772298	-0.139756135824967\\
1.97316549077867	-0.276207924850522\\
1.94018778693124	-0.378677771844134\\
1.89819868755362	-0.457987501077065\\
1.84909382485377	-0.522115418063387\\
1.79408879437382	-0.57679381864626\\
1.73391157292987	-0.626140725054396\\
1.66893672878502	-0.673182249124649\\
1.59927393188012	-0.720246017906712\\
1.52482270339431	-0.769247877917971\\
1.44530258100503	-0.821901659317662\\
1.36026506088775	-0.879877565254455\\
1.26909147447489	-0.944927494764828\\
1.17097951951308	-1.01898765200524\\
1.06492057761646	-1.10425943488959\\
0.949670474019255	-1.20325612226013\\
0.823718605471346	-1.31878038030007\\
0.685265644146051	-1.45375832217905\\
0.532230498651519	-1.61078956649084\\
0.362325997916517	-1.79117278577123\\
0.173272611804375	-1.99305312809854\\
-0.0367426734663199	-2.2083239487402\\
-0.268233244813862	-2.41832466306293\\
-0.519140740850931	-2.58980269368264\\
-0.783335056286548	-2.67536103775528\\
-1.04964997443881	-2.62471792452937\\
-1.30270813237666	-2.40854773895574\\
-1.52629502526207	-2.04209010116726\\
-1.70811163482096	-1.58578956765231\\
-1.84306262069996	-1.11712403940138\\
-1.93318413869992	-0.696737548424418\\
-1.98501033700136	-0.353444020451387\\
-2.0065312801296	-0.0894467265939232\\
-2.00515080139525	0.107127621235671\\
-1.98682208897722	0.252154484753841\\
-1.95594688418396	0.360263694248676\\
-1.9156087558697	0.443086625783403\\
-1.8678826142508	0.509235720396361\\
-1.81410946264729	0.56489031276992\\
-1.75510595468458	0.614462917036565\\
-1.69131181631655	0.661161761129532\\
-1.62288788487803	0.707416759702997\\
-1.54977762181277	0.755189080725682\\
-1.47174217910753	0.806195654810842\\
-1.38837607803779	0.862076492124734\\
-1.29910812719586	0.924525352376804\\
-1.20319054533544	0.995396407196151\\
-1.09967841266892	1.07679083075617\\
-0.987401727265906	1.17111553940977\\
-0.864933983414029	1.28108737664421\\
-0.730565353855566	1.40962307325449\\
-0.582297117236707	1.55949860748579\\
-0.417889798676502	1.7325719883109\\
-0.235023771076994	1.92824848435132\\
-0.0316675770946823	2.14079989414637\\
0.193218952514642	2.35537294768973\\
0.43854548017627	2.54355918679552\\
0.699609664757352	2.66178678141599\\
0.966842100243951	2.65857435514674\\
1.22593385814966	2.49499656554952\\
1.46042760047854	2.17076821784409\\
1.65630681969951	1.73412394948468\\
1.80605640283034	1.2612819417728\\
1.90968415183101	0.820972540165882\\
1.97266916286046	0.452173562047778\\
2.00283100054689	0.164143896975973\\
2.00790403027736	-0.0519012583303328\\
2.00636706579025	-0.0904588617115785\\
};
\addlegendentry{cycle};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{-2.01	-0.21\\
-2.01	-0.18\\
-2.01	0.12\\
-2.01	0.15\\
-1.98	0.21\\
-1.98	0.24\\
-1.95	-0.6\\
-1.92	-0.75\\
-1.92	-0.72\\
-1.92	0.39\\
-1.92	0.42\\
-1.89	-0.87\\
-1.89	0.45\\
-1.86	0.48\\
-1.83	0.54\\
-1.8	-1.26\\
-1.71	-1.59\\
-1.71	0.66\\
-1.65	-1.74\\
-1.62	0.72\\
-1.59	0.75\\
-1.53	0.78\\
-1.5	-2.1\\
-1.5	0.81\\
-1.44	0.84\\
-1.38	0.87\\
-1.35	-2.34\\
-1.29	-2.43\\
-1.26	-2.46\\
-1.14	-2.58\\
-1.08	-2.61\\
-1.05	1.11\\
-1.02	1.14\\
-0.99	1.17\\
-0.93	-2.67\\
-0.9	-2.67\\
-0.81	1.32\\
-0.78	1.35\\
-0.75	-2.67\\
-0.75	1.38\\
-0.72	-2.67\\
-0.72	1.41\\
-0.51	-2.58\\
-0.45	-2.55\\
-0.39	1.77\\
-0.36	-2.49\\
-0.36	1.8\\
-0.33	-2.46\\
-0.33	1.83\\
-0.3	1.86\\
-0.27	1.89\\
-0.24	-2.4\\
-0.24	1.92\\
-0.21	-2.37\\
-0.18	-2.34\\
-0.15	-2.31\\
0	0\\
0.15	2.31\\
0.18	2.34\\
0.21	2.37\\
0.24	-1.92\\
0.24	2.4\\
0.27	-1.89\\
0.3	-1.86\\
0.33	-1.83\\
0.33	2.46\\
0.36	-1.8\\
0.36	2.49\\
0.39	-1.77\\
0.42	-1.74\\
0.51	2.58\\
0.63	2.64\\
0.72	-1.41\\
0.75	-1.38\\
0.78	-1.35\\
0.81	-1.32\\
0.93	-1.2\\
0.93	2.67\\
0.96	-1.17\\
0.99	-1.17\\
1.02	-1.14\\
1.05	-1.11\\
1.08	2.61\\
1.26	2.46\\
1.29	2.43\\
1.32	2.4\\
1.35	-0.9\\
1.35	2.34\\
1.44	-0.84\\
1.5	-0.81\\
1.53	-0.78\\
1.53	2.04\\
1.59	-0.75\\
1.62	-0.72\\
1.62	1.83\\
1.65	1.74\\
1.68	1.68\\
1.71	1.59\\
1.74	-0.63\\
1.77	-0.6\\
1.77	1.38\\
1.83	-0.54\\
1.89	-0.45\\
1.89	0.9\\
1.92	-0.42\\
1.92	0.72\\
1.92	0.75\\
1.95	-0.33\\
1.95	0.6\\
1.98	-0.24\\
1.98	-0.21\\
2.01	-0.15\\
2.01	-0.12\\
2.01	0.18\\
};
\addlegendentry{atomic};

\end{axis}

\end{tikzpicture}%

==> Figures/u.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=3.45,
xlabel={$t$},
ymin=-1.5,
ymax=1,
ylabel={$u$},
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!80!black,mark size=0.3pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{0	-1\\
0	-0.95\\
0	-0.9\\
0	-0.85\\
0	-0.8\\
0	-0.75\\
0	-0.7\\
0	-0.65\\
0	-0.6\\
0	-0.55\\
0	-0.5\\
0	-0.45\\
0	-0.4\\
0	-0.35\\
0	-0.3\\
0	-0.25\\
0	-0.2\\
0	-0.15\\
0	-0.1\\
0	-0.0499999999999999\\
0	0\\
0	0.0499999999999999\\
0	0.1\\
0	0.15\\
0	0.2\\
0	0.25\\
0	0.3\\
0	0.35\\
0	0.4\\
0	0.45\\
0	0.5\\
0	0.55\\
0	0.6\\
0	0.65\\
0	0.7\\
0	0.75\\
0	0.8\\
0	0.85\\
0	0.9\\
0	0.95\\
0	1\\
0.125	-1\\
0.125	-0.95\\
0.125	-0.9\\
0.125	-0.85\\
0.125	-0.8\\
0.125	-0.75\\
0.125	-0.7\\
0.125	-0.65\\
0.125	-0.6\\
0.125	-0.55\\
0.125	-0.5\\
0.125	-0.45\\
0.125	-0.4\\
0.125	-0.35\\
0.125	-0.3\\
0.125	-0.25\\
0.125	-0.2\\
0.125	-0.15\\
0.125	-0.1\\
0.125	-0.0499999999999999\\
0.125	0\\
0.125	0.0499999999999999\\
0.125	0.1\\
0.125	0.15\\
0.125	0.2\\
0.125	0.25\\
0.125	0.3\\
0.125	0.35\\
0.125	0.4\\
0.125	0.45\\
0.125	0.5\\
0.125	0.55\\
0.125	0.6\\
0.125	0.65\\
0.125	0.7\\
0.125	0.75\\
0.125	0.8\\
0.125	0.85\\
0.125	0.9\\
0.125	0.95\\
0.125	1\\
0.25	-1\\
0.25	-0.95\\
0.25	-0.9\\
0.25	-0.85\\
0.25	-0.8\\
0.25	-0.75\\
0.25	-0.7\\
0.25	-0.65\\
0.25	-0.6\\
0.25	-0.55\\
0.25	-0.5\\
0.25	-0.45\\
0.25	-0.4\\
0.25	-0.35\\
0.25	-0.3\\
0.25	-0.25\\
0.25	-0.2\\
0.25	-0.15\\
0.25	-0.1\\
0.25	-0.0499999999999999\\
0.25	0\\
0.25	0.0499999999999999\\
0.25	0.1\\
0.25	0.15\\
0.25	0.2\\
0.25	0.25\\
0.25	0.3\\
0.25	0.35\\
0.25	0.4\\
0.25	0.45\\
0.25	0.5\\
0.25	0.55\\
0.25	0.6\\
0.25	0.65\\
0.25	0.7\\
0.25	0.75\\
0.25	0.8\\
0.25	0.85\\
0.25	0.9\\
0.25	0.95\\
0.25	1\\
0.375	-1\\
0.375	-0.95\\
0.375	-0.9\\
0.375	-0.85\\
0.375	-0.8\\
0.375	-0.75\\
0.375	-0.7\\
0.375	-0.65\\
0.375	-0.6\\
0.375	-0.55\\
0.375	-0.5\\
0.375	-0.45\\
0.375	-0.4\\
0.375	-0.35\\
0.375	-0.3\\
0.375	-0.25\\
0.375	-0.2\\
0.375	-0.15\\
0.375	-0.1\\
0.375	-0.0499999999999999\\
0.375	0\\
0.375	0.0499999999999999\\
0.375	0.1\\
0.375	0.15\\
0.375	0.2\\
0.375	0.25\\
0.375	0.3\\
0.375	0.35\\
0.375	0.4\\
0.375	0.45\\
0.375	0.5\\
0.375	0.55\\
0.375	0.6\\
0.375	0.65\\
0.375	0.7\\
0.375	0.75\\
0.375	0.8\\
0.375	0.85\\
0.375	0.9\\
0.375	0.95\\
0.375	1\\
0.5	-1\\
0.5	-0.95\\
0.5	-0.9\\
0.5	-0.85\\
0.5	-0.8\\
0.5	-0.75\\
0.5	-0.7\\
0.5	-0.65\\
0.5	-0.6\\
0.5	-0.55\\
0.5	-0.5\\
0.5	-0.45\\
0.5	-0.4\\
0.5	-0.35\\
0.5	-0.3\\
0.5	-0.25\\
0.5	-0.2\\
0.5	-0.15\\
0.5	-0.1\\
0.5	-0.0499999999999999\\
0.5	0\\
0.5	0.0499999999999999\\
0.5	0.1\\
0.5	0.15\\
0.5	0.2\\
0.5	0.25\\
0.5	0.3\\
0.5	0.35\\
0.5	0.4\\
0.5	0.45\\
0.5	0.5\\
0.5	0.55\\
0.5	0.6\\
0.5	0.65\\
0.5	0.7\\
0.5	0.75\\
0.5	0.8\\
0.5	0.85\\
0.5	0.9\\
0.5	0.95\\
0.5	1\\
0.625	-1\\
0.625	-0.95\\
0.625	-0.9\\
0.625	-0.85\\
0.625	-0.8\\
0.625	-0.75\\
0.625	-0.7\\
0.625	-0.65\\
0.625	-0.6\\
0.625	-0.55\\
0.625	-0.5\\
0.625	-0.45\\
0.625	-0.4\\
0.625	-0.35\\
0.625	-0.3\\
0.625	-0.25\\
0.625	-0.2\\
0.625	-0.15\\
0.625	-0.1\\
0.625	-0.0499999999999999\\
0.625	0\\
0.625	0.0499999999999999\\
0.625	0.1\\
0.625	0.15\\
0.625	0.2\\
0.625	0.25\\
0.625	0.3\\
0.625	0.35\\
0.625	0.4\\
0.625	0.45\\
0.625	0.5\\
0.625	0.55\\
0.625	0.6\\
0.625	0.65\\
0.625	0.7\\
0.625	0.75\\
0.625	0.8\\
0.625	0.85\\
0.625	0.9\\
0.625	0.95\\
0.625	1\\
0.75	-1\\
0.75	-0.95\\
0.75	-0.9\\
0.75	-0.85\\
0.75	-0.8\\
0.75	-0.75\\
0.75	-0.7\\
0.75	-0.65\\
0.75	-0.6\\
0.75	-0.55\\
0.75	-0.5\\
0.75	-0.45\\
0.75	-0.4\\
0.75	-0.35\\
0.75	-0.3\\
0.75	-0.25\\
0.75	-0.2\\
0.75	-0.15\\
0.75	-0.1\\
0.75	-0.0499999999999999\\
0.75	0\\
0.75	0.0499999999999999\\
0.75	0.1\\
0.75	0.15\\
0.75	0.2\\
0.75	0.25\\
0.75	0.3\\
0.75	0.35\\
0.75	0.4\\
0.75	0.45\\
0.75	0.5\\
0.75	0.55\\
0.75	0.6\\
0.75	0.65\\
0.75	0.7\\
0.75	0.75\\
0.75	0.8\\
0.75	0.85\\
0.75	0.9\\
0.75	0.95\\
0.75	1\\
0.875	-1\\
0.875	-0.95\\
0.875	-0.9\\
0.875	-0.85\\
0.875	-0.8\\
0.875	-0.75\\
0.875	-0.7\\
0.875	-0.65\\
0.875	-0.6\\
0.875	-0.55\\
0.875	-0.5\\
0.875	-0.45\\
0.875	-0.4\\
0.875	-0.35\\
0.875	-0.3\\
0.875	-0.25\\
0.875	-0.2\\
0.875	-0.15\\
0.875	-0.1\\
0.875	-0.0499999999999999\\
0.875	0\\
0.875	0.0499999999999999\\
0.875	0.1\\
0.875	0.15\\
0.875	0.2\\
0.875	0.25\\
0.875	0.3\\
0.875	0.35\\
0.875	0.4\\
0.875	0.45\\
0.875	0.5\\
0.875	0.55\\
0.875	0.6\\
0.875	0.65\\
0.875	0.7\\
0.875	0.75\\
0.875	0.8\\
0.875	0.85\\
0.875	0.9\\
0.875	0.95\\
0.875	1\\
1	-1\\
1	-0.95\\
1	-0.9\\
1	-0.85\\
1	-0.8\\
1	-0.75\\
1	-0.7\\
1	-0.65\\
1	-0.6\\
1	-0.55\\
1	-0.5\\
1	-0.45\\
1	-0.4\\
1	-0.35\\
1	-0.3\\
1	-0.25\\
1	-0.2\\
1	-0.15\\
1	-0.1\\
1	-0.0499999999999999\\
1	0\\
1	0.0499999999999999\\
1	0.1\\
1	0.15\\
1	0.2\\
1	0.25\\
1	0.3\\
1	0.35\\
1	0.4\\
1	0.45\\
1	0.5\\
1	0.55\\
1	0.6\\
1	0.65\\
1	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
1.125	-1\\
1.125	-0.95\\
1.125	-0.9\\
1.125	-0.85\\
1.125	-0.8\\
1.125	-0.75\\
1.125	-0.7\\
1.125	-0.65\\
1.125	-0.6\\
1.125	-0.55\\
1.125	-0.5\\
1.125	-0.45\\
1.125	-0.4\\
1.125	-0.35\\
1.125	-0.3\\
1.125	-0.25\\
1.125	-0.2\\
1.125	-0.15\\
1.125	-0.1\\
1.125	-0.0499999999999999\\
1.125	0\\
1.125	0.0499999999999999\\
1.125	0.1\\
1.125	0.15\\
1.125	0.2\\
1.125	0.25\\
1.125	0.3\\
1.125	0.35\\
1.125	0.4\\
1.125	0.45\\
1.125	0.5\\
1.125	0.55\\
1.125	0.6\\
1.125	0.65\\
1.125	0.7\\
1.125	0.75\\
1.125	0.8\\
1.125	0.85\\
1.125	0.9\\
1.125	0.95\\
1.125	1\\
1.25	-1\\
1.25	-0.95\\
1.25	-0.9\\
1.25	-0.85\\
1.25	-0.8\\
1.25	-0.75\\
1.25	-0.7\\
1.25	-0.65\\
1.25	-0.6\\
1.25	-0.55\\
1.25	-0.5\\
1.25	-0.45\\
1.25	-0.4\\
1.25	-0.35\\
1.25	-0.3\\
1.25	-0.25\\
1.25	-0.2\\
1.25	-0.15\\
1.25	-0.1\\
1.25	-0.0499999999999999\\
1.25	0\\
1.25	0.0499999999999999\\
1.25	0.1\\
1.25	0.15\\
1.25	0.2\\
1.25	0.25\\
1.25	0.3\\
1.25	0.35\\
1.25	0.4\\
1.25	0.45\\
1.25	0.5\\
1.25	0.55\\
1.25	0.6\\
1.25	0.65\\
1.25	0.7\\
1.25	0.75\\
1.25	0.8\\
1.25	0.85\\
1.25	0.9\\
1.25	0.95\\
1.25	1\\
1.375	-1\\
1.375	-0.95\\
1.375	-0.9\\
1.375	-0.85\\
1.375	-0.8\\
1.375	-0.75\\
1.375	-0.7\\
1.375	-0.65\\
1.375	-0.6\\
1.375	-0.55\\
1.375	-0.5\\
1.375	-0.45\\
1.375	-0.4\\
1.375	-0.35\\
1.375	-0.3\\
1.375	-0.25\\
1.375	-0.2\\
1.375	-0.15\\
1.375	-0.1\\
1.375	-0.0499999999999999\\
1.375	0\\
1.375	0.0499999999999999\\
1.375	0.1\\
1.375	0.15\\
1.375	0.2\\
1.375	0.25\\
1.375	0.3\\
1.375	0.35\\
1.375	0.4\\
1.375	0.45\\
1.375	0.5\\
1.375	0.55\\
1.375	0.6\\
1.375	0.65\\
1.375	0.7\\
1.375	0.75\\
1.375	0.8\\
1.375	0.85\\
1.375	0.9\\
1.375	0.95\\
1.375	1\\
1.5	-1\\
1.5	-0.95\\
1.5	-0.9\\
1.5	-0.85\\
1.5	-0.8\\
1.5	-0.75\\
1.5	-0.7\\
1.5	-0.65\\
1.5	-0.6\\
1.5	-0.55\\
1.5	-0.5\\
1.5	-0.45\\
1.5	-0.4\\
1.5	-0.35\\
1.5	-0.3\\
1.5	-0.25\\
1.5	-0.2\\
1.5	-0.15\\
1.5	-0.1\\
1.5	-0.0499999999999999\\
1.5	0\\
1.5	0.0499999999999999\\
1.5	0.1\\
1.5	0.15\\
1.5	0.2\\
1.5	0.25\\
1.5	0.3\\
1.5	0.35\\
1.5	0.4\\
1.5	0.45\\
1.5	0.5\\
1.5	0.55\\
1.5	0.6\\
1.5	0.65\\
1.5	0.7\\
1.5	0.75\\
1.5	0.8\\
1.5	0.85\\
1.5	0.9\\
1.5	0.95\\
1.5	1\\
1.625	-1\\
1.625	-0.95\\
1.625	-0.9\\
1.625	-0.85\\
1.625	-0.8\\
1.625	-0.75\\
1.625	-0.7\\
1.625	-0.65\\
1.625	-0.6\\
1.625	-0.55\\
1.625	-0.5\\
1.625	-0.45\\
1.625	-0.4\\
1.625	-0.35\\
1.625	-0.3\\
1.625	-0.25\\
1.625	-0.2\\
1.625	-0.15\\
1.625	-0.1\\
1.625	-0.0499999999999999\\
1.625	0\\
1.625	0.0499999999999999\\
1.625	0.1\\
1.625	0.15\\
1.625	0.2\\
1.625	0.25\\
1.625	0.3\\
1.625	0.35\\
1.625	0.4\\
1.625	0.45\\
1.625	0.5\\
1.625	0.55\\
1.625	0.6\\
1.625	0.65\\
1.625	0.7\\
1.625	0.75\\
1.625	0.8\\
1.625	0.85\\
1.625	0.9\\
1.625	0.95\\
1.625	1\\
1.75	-1\\
1.75	-0.95\\
1.75	-0.9\\
1.75	-0.85\\
1.75	-0.8\\
1.75	-0.75\\
1.75	-0.7\\
1.75	-0.65\\
1.75	-0.6\\
1.75	-0.55\\
1.75	-0.5\\
1.75	-0.45\\
1.75	-0.4\\
1.75	-0.35\\
1.75	-0.3\\
1.75	-0.25\\
1.75	-0.2\\
1.75	-0.15\\
1.75	-0.1\\
1.75	-0.0499999999999999\\
1.75	0\\
1.75	0.0499999999999999\\
1.75	0.1\\
1.75	0.15\\
1.75	0.2\\
1.75	0.25\\
1.75	0.3\\
1.75	0.35\\
1.75	0.4\\
1.75	0.45\\
1.75	0.5\\
1.75	0.55\\
1.75	0.6\\
1.75	0.65\\
1.75	0.7\\
1.75	0.75\\
1.75	0.8\\
1.75	0.85\\
1.75	0.9\\
1.75	0.95\\
1.75	1\\
1.875	-1\\
1.875	-0.95\\
1.875	-0.9\\
1.875	-0.85\\
1.875	-0.8\\
1.875	-0.75\\
1.875	-0.7\\
1.875	-0.65\\
1.875	-0.6\\
1.875	-0.55\\
1.875	-0.5\\
1.875	-0.45\\
1.875	-0.4\\
1.875	-0.35\\
1.875	-0.3\\
1.875	-0.25\\
1.875	-0.2\\
1.875	-0.15\\
1.875	-0.1\\
1.875	-0.0499999999999999\\
1.875	0\\
1.875	0.0499999999999999\\
1.875	0.1\\
1.875	0.15\\
1.875	0.2\\
1.875	0.25\\
1.875	0.3\\
1.875	0.35\\
1.875	0.4\\
1.875	0.45\\
1.875	0.5\\
1.875	0.55\\
1.875	0.6\\
1.875	0.65\\
1.875	0.7\\
1.875	0.75\\
1.875	0.8\\
1.875	0.85\\
1.875	0.9\\
1.875	0.95\\
1.875	1\\
2	-1\\
2	-0.95\\
2	-0.9\\
2	-0.85\\
2	-0.8\\
2	-0.75\\
2	-0.7\\
2	-0.65\\
2	-0.6\\
2	-0.55\\
2	-0.5\\
2	-0.45\\
2	-0.4\\
2	-0.35\\
2	-0.3\\
2	-0.25\\
2	-0.2\\
2	-0.15\\
2	-0.1\\
2	-0.0499999999999999\\
2	0\\
2	0.0499999999999999\\
2	0.1\\
2	0.15\\
2	0.2\\
2	0.25\\
2	0.3\\
2	0.35\\
2	0.4\\
2	0.45\\
2	0.5\\
2	0.55\\
2	0.6\\
2	0.65\\
2	0.7\\
2	0.75\\
2	0.8\\
2	0.85\\
2	0.9\\
2	0.95\\
2	1\\
2.125	-1\\
2.125	-0.95\\
2.125	-0.9\\
2.125	-0.85\\
2.125	-0.8\\
2.125	-0.75\\
2.125	-0.7\\
2.125	-0.65\\
2.125	-0.6\\
2.125	-0.55\\
2.125	-0.5\\
2.125	-0.45\\
2.125	-0.4\\
2.125	-0.35\\
2.125	-0.3\\
2.125	-0.25\\
2.125	-0.2\\
2.125	-0.15\\
2.125	-0.1\\
2.125	-0.0499999999999999\\
2.125	0\\
2.125	0.0499999999999999\\
2.125	0.1\\
2.125	0.15\\
2.125	0.2\\
2.125	0.25\\
2.125	0.3\\
2.125	0.35\\
2.125	0.4\\
2.125	0.45\\
2.125	0.5\\
2.125	0.55\\
2.125	0.6\\
2.125	0.65\\
2.125	0.7\\
2.125	0.75\\
2.125	0.8\\
2.125	0.85\\
2.125	0.9\\
2.125	0.95\\
2.125	1\\
2.25	-1\\
2.25	-0.95\\
2.25	-0.9\\
2.25	-0.85\\
2.25	-0.8\\
2.25	-0.75\\
2.25	-0.7\\
2.25	-0.65\\
2.25	-0.6\\
2.25	-0.55\\
2.25	-0.5\\
2.25	-0.45\\
2.25	-0.4\\
2.25	-0.35\\
2.25	-0.3\\
2.25	-0.25\\
2.25	-0.2\\
2.25	-0.15\\
2.25	-0.1\\
2.25	-0.0499999999999999\\
2.25	0\\
2.25	0.0499999999999999\\
2.25	0.1\\
2.25	0.15\\
2.25	0.2\\
2.25	0.25\\
2.25	0.3\\
2.25	0.35\\
2.25	0.4\\
2.25	0.45\\
2.25	0.5\\
2.25	0.55\\
2.25	0.6\\
2.25	0.65\\
2.25	0.7\\
2.25	0.75\\
2.25	0.8\\
2.25	0.85\\
2.25	0.9\\
2.25	0.95\\
2.25	1\\
2.375	-1\\
2.375	-0.95\\
2.375	-0.9\\
2.375	-0.85\\
2.375	-0.8\\
2.375	-0.75\\
2.375	-0.7\\
2.375	-0.65\\
2.375	-0.6\\
2.375	-0.55\\
2.375	-0.5\\
2.375	-0.45\\
2.375	-0.4\\
2.375	-0.35\\
2.375	-0.3\\
2.375	-0.25\\
2.375	-0.2\\
2.375	-0.15\\
2.375	-0.1\\
2.375	-0.0499999999999999\\
2.375	0\\
2.375	0.0499999999999999\\
2.375	0.1\\
2.375	0.15\\
2.375	0.2\\
2.375	0.25\\
2.375	0.3\\
2.375	0.35\\
2.375	0.4\\
2.375	0.45\\
2.375	0.5\\
2.375	0.55\\
2.375	0.6\\
2.375	0.65\\
2.375	0.7\\
2.375	0.75\\
2.375	0.8\\
2.375	0.85\\
2.375	0.9\\
2.375	0.95\\
2.375	1\\
2.5	-1\\
2.5	-0.95\\
2.5	-0.9\\
2.5	-0.85\\
2.5	-0.8\\
2.5	-0.75\\
2.5	-0.7\\
2.5	-0.65\\
2.5	-0.6\\
2.5	-0.55\\
2.5	-0.5\\
2.5	-0.45\\
2.5	-0.4\\
2.5	-0.35\\
2.5	-0.3\\
2.5	-0.25\\
2.5	-0.2\\
2.5	-0.15\\
2.5	-0.1\\
2.5	-0.0499999999999999\\
2.5	0\\
2.5	0.0499999999999999\\
2.5	0.1\\
2.5	0.15\\
2.5	0.2\\
2.5	0.25\\
2.5	0.3\\
2.5	0.35\\
2.5	0.4\\
2.5	0.45\\
2.5	0.5\\
2.5	0.55\\
2.5	0.6\\
2.5	0.65\\
2.5	0.7\\
2.5	0.75\\
2.5	0.8\\
2.5	0.85\\
2.5	0.9\\
2.5	0.95\\
2.5	1\\
2.625	-1\\
2.625	-0.95\\
2.625	-0.9\\
2.625	-0.85\\
2.625	-0.8\\
2.625	-0.75\\
2.625	-0.7\\
2.625	-0.65\\
2.625	-0.6\\
2.625	-0.55\\
2.625	-0.5\\
2.625	-0.45\\
2.625	-0.4\\
2.625	-0.35\\
2.625	-0.3\\
2.625	-0.25\\
2.625	-0.2\\
2.625	-0.15\\
2.625	-0.1\\
2.625	-0.0499999999999999\\
2.625	0\\
2.625	0.0499999999999999\\
2.625	0.1\\
2.625	0.15\\
2.625	0.2\\
2.625	0.25\\
2.625	0.3\\
2.625	0.35\\
2.625	0.4\\
2.625	0.45\\
2.625	0.5\\
2.625	0.55\\
2.625	0.6\\
2.625	0.65\\
2.625	0.7\\
2.625	0.75\\
2.625	0.8\\
2.625	0.85\\
2.625	0.9\\
2.625	0.95\\
2.625	1\\
2.75	-1\\
2.75	-0.95\\
2.75	-0.9\\
2.75	-0.85\\
2.75	-0.8\\
2.75	-0.75\\
2.75	-0.7\\
2.75	-0.65\\
2.75	-0.6\\
2.75	-0.55\\
2.75	-0.5\\
2.75	-0.45\\
2.75	-0.4\\
2.75	-0.35\\
2.75	-0.3\\
2.75	-0.25\\
2.75	-0.2\\
2.75	-0.15\\
2.75	-0.1\\
2.75	-0.0499999999999999\\
2.75	0\\
2.75	0.0499999999999999\\
2.75	0.1\\
2.75	0.15\\
2.75	0.2\\
2.75	0.25\\
2.75	0.3\\
2.75	0.35\\
2.75	0.4\\
2.75	0.45\\
2.75	0.5\\
2.75	0.55\\
2.75	0.6\\
2.75	0.65\\
2.75	0.7\\
2.75	0.75\\
2.75	0.8\\
2.75	0.85\\
2.75	0.9\\
2.75	0.95\\
2.75	1\\
2.875	-1\\
2.875	-0.95\\
2.875	-0.9\\
2.875	-0.85\\
2.875	-0.8\\
2.875	-0.75\\
2.875	-0.7\\
2.875	-0.65\\
2.875	-0.6\\
2.875	-0.55\\
2.875	-0.5\\
2.875	-0.45\\
2.875	-0.4\\
2.875	-0.35\\
2.875	-0.3\\
2.875	-0.25\\
2.875	-0.2\\
2.875	-0.15\\
2.875	-0.1\\
2.875	-0.0499999999999999\\
2.875	0\\
2.875	0.0499999999999999\\
2.875	0.1\\
2.875	0.15\\
2.875	0.2\\
2.875	0.25\\
2.875	0.3\\
2.875	0.35\\
2.875	0.4\\
2.875	0.45\\
2.875	0.5\\
2.875	0.55\\
2.875	0.6\\
2.875	0.65\\
2.875	0.7\\
2.875	0.75\\
2.875	0.8\\
2.875	0.85\\
2.875	0.9\\
2.875	0.95\\
2.875	1\\
3	-1\\
3	-0.95\\
3	-0.9\\
3	-0.85\\
3	-0.8\\
3	-0.75\\
3	-0.7\\
3	-0.65\\
3	-0.6\\
3	-0.55\\
3	-0.5\\
3	-0.45\\
3	-0.4\\
3	-0.35\\
3	-0.3\\
3	-0.25\\
3	-0.2\\
3	-0.15\\
3	-0.1\\
3	-0.0499999999999999\\
3	0\\
3	0.0499999999999999\\
3	0.1\\
3	0.15\\
3	0.2\\
3	0.25\\
3	0.3\\
3	0.35\\
3	0.4\\
3	0.45\\
3	0.5\\
3	0.55\\
3	0.6\\
3	0.65\\
3	0.7\\
3	0.75\\
3	0.8\\
3	0.85\\
3	0.9\\
3	0.95\\
3	1\\
3.125	-1\\
3.125	-0.95\\
3.125	-0.9\\
3.125	-0.85\\
3.125	-0.8\\
3.125	-0.75\\
3.125	-0.7\\
3.125	-0.65\\
3.125	-0.6\\
3.125	-0.55\\
3.125	-0.5\\
3.125	-0.45\\
3.125	-0.4\\
3.125	-0.35\\
3.125	-0.3\\
3.125	-0.25\\
3.125	-0.2\\
3.125	-0.15\\
3.125	-0.1\\
3.125	-0.0499999999999999\\
3.125	0\\
3.125	0.0499999999999999\\
3.125	0.1\\
3.125	0.15\\
3.125	0.2\\
3.125	0.25\\
3.125	0.3\\
3.125	0.35\\
3.125	0.4\\
3.125	0.45\\
3.125	0.5\\
3.125	0.55\\
3.125	0.6\\
3.125	0.65\\
3.125	0.7\\
3.125	0.75\\
3.125	0.8\\
3.125	0.85\\
3.125	0.9\\
3.125	0.95\\
3.125	1\\
3.25	-1\\
3.25	-0.95\\
3.25	-0.9\\
3.25	-0.85\\
3.25	-0.8\\
3.25	-0.75\\
3.25	-0.7\\
3.25	-0.65\\
3.25	-0.6\\
3.25	-0.55\\
3.25	-0.5\\
3.25	-0.45\\
3.25	-0.4\\
3.25	-0.35\\
3.25	-0.3\\
3.25	-0.25\\
3.25	-0.2\\
3.25	-0.15\\
3.25	-0.1\\
3.25	-0.0499999999999999\\
3.25	0\\
3.25	0.0499999999999999\\
3.25	0.1\\
3.25	0.15\\
3.25	0.2\\
3.25	0.25\\
3.25	0.3\\
3.25	0.35\\
3.25	0.4\\
3.25	0.45\\
3.25	0.5\\
3.25	0.55\\
3.25	0.6\\
3.25	0.65\\
3.25	0.7\\
3.25	0.75\\
3.25	0.8\\
3.25	0.85\\
3.25	0.9\\
3.25	0.95\\
3.25	1\\
3.375	-1\\
3.375	-0.95\\
3.375	-0.9\\
3.375	-0.85\\
3.375	-0.8\\
3.375	-0.75\\
3.375	-0.7\\
3.375	-0.65\\
3.375	-0.6\\
3.375	-0.55\\
3.375	-0.5\\
3.375	-0.45\\
3.375	-0.4\\
3.375	-0.35\\
3.375	-0.3\\
3.375	-0.25\\
3.375	-0.2\\
3.375	-0.15\\
3.375	-0.1\\
3.375	-0.0499999999999999\\
3.375	0\\
3.375	0.0499999999999999\\
3.375	0.1\\
3.375	0.15\\
3.375	0.2\\
3.375	0.25\\
3.375	0.3\\
3.375	0.35\\
3.375	0.4\\
3.375	0.45\\
3.375	0.5\\
3.375	0.55\\
3.375	0.6\\
3.375	0.65\\
3.375	0.7\\
3.375	0.75\\
3.375	0.8\\
3.375	0.85\\
3.375	0.9\\
3.375	0.95\\
3.375	1\\
3.5	-1\\
3.5	-0.95\\
3.5	-0.9\\
3.5	-0.85\\
3.5	-0.8\\
3.5	-0.75\\
3.5	-0.7\\
3.5	-0.65\\
3.5	-0.6\\
3.5	-0.55\\
3.5	-0.5\\
3.5	-0.45\\
3.5	-0.4\\
3.5	-0.35\\
3.5	-0.3\\
3.5	-0.25\\
3.5	-0.2\\
3.5	-0.15\\
3.5	-0.1\\
3.5	-0.0499999999999999\\
3.5	0\\
3.5	0.0499999999999999\\
3.5	0.1\\
3.5	0.15\\
3.5	0.2\\
3.5	0.25\\
3.5	0.3\\
3.5	0.35\\
3.5	0.4\\
3.5	0.45\\
3.5	0.5\\
3.5	0.55\\
3.5	0.6\\
3.5	0.65\\
3.5	0.7\\
3.5	0.75\\
3.5	0.8\\
3.5	0.85\\
3.5	0.9\\
3.5	0.95\\
3.5	1\\
3.625	-1\\
3.625	-0.95\\
3.625	-0.9\\
3.625	-0.85\\
3.625	-0.8\\
3.625	-0.75\\
3.625	-0.7\\
3.625	-0.65\\
3.625	-0.6\\
3.625	-0.55\\
3.625	-0.5\\
3.625	-0.45\\
3.625	-0.4\\
3.625	-0.35\\
3.625	-0.3\\
3.625	-0.25\\
3.625	-0.2\\
3.625	-0.15\\
3.625	-0.1\\
3.625	-0.0499999999999999\\
3.625	0\\
3.625	0.0499999999999999\\
3.625	0.1\\
3.625	0.15\\
3.625	0.2\\
3.625	0.25\\
3.625	0.3\\
3.625	0.35\\
3.625	0.4\\
3.625	0.45\\
3.625	0.5\\
3.625	0.55\\
3.625	0.6\\
3.625	0.65\\
3.625	0.7\\
3.625	0.75\\
3.625	0.8\\
3.625	0.85\\
3.625	0.9\\
3.625	0.95\\
3.625	1\\
3.75	-1\\
3.75	-0.95\\
3.75	-0.9\\
3.75	-0.85\\
3.75	-0.8\\
3.75	-0.75\\
3.75	-0.7\\
3.75	-0.65\\
3.75	-0.6\\
3.75	-0.55\\
3.75	-0.5\\
3.75	-0.45\\
3.75	-0.4\\
3.75	-0.35\\
3.75	-0.3\\
3.75	-0.25\\
3.75	-0.2\\
3.75	-0.15\\
3.75	-0.1\\
3.75	-0.0499999999999999\\
3.75	0\\
3.75	0.0499999999999999\\
3.75	0.1\\
3.75	0.15\\
3.75	0.2\\
3.75	0.25\\
3.75	0.3\\
3.75	0.35\\
3.75	0.4\\
3.75	0.45\\
3.75	0.5\\
3.75	0.55\\
3.75	0.6\\
3.75	0.65\\
3.75	0.7\\
3.75	0.75\\
3.75	0.8\\
3.75	0.85\\
3.75	0.9\\
3.75	0.95\\
3.75	1\\
3.875	-1\\
3.875	-0.95\\
3.875	-0.9\\
3.875	-0.85\\
3.875	-0.8\\
3.875	-0.75\\
3.875	-0.7\\
3.875	-0.65\\
3.875	-0.6\\
3.875	-0.55\\
3.875	-0.5\\
3.875	-0.45\\
3.875	-0.4\\
3.875	-0.35\\
3.875	-0.3\\
3.875	-0.25\\
3.875	-0.2\\
3.875	-0.15\\
3.875	-0.1\\
3.875	-0.0499999999999999\\
3.875	0\\
3.875	0.0499999999999999\\
3.875	0.1\\
3.875	0.15\\
3.875	0.2\\
3.875	0.25\\
3.875	0.3\\
3.875	0.35\\
3.875	0.4\\
3.875	0.45\\
3.875	0.5\\
3.875	0.55\\
3.875	0.6\\
3.875	0.65\\
3.875	0.7\\
3.875	0.75\\
3.875	0.8\\
3.875	0.85\\
3.875	0.9\\
3.875	0.95\\
3.875	1\\
4	-1\\
4	-0.95\\
4	-0.9\\
4	-0.85\\
4	-0.8\\
4	-0.75\\
4	-0.7\\
4	-0.65\\
4	-0.6\\
4	-0.55\\
4	-0.5\\
4	-0.45\\
4	-0.4\\
4	-0.35\\
4	-0.3\\
4	-0.25\\
4	-0.2\\
4	-0.15\\
4	-0.1\\
4	-0.0499999999999999\\
4	0\\
4	0.0499999999999999\\
4	0.1\\
4	0.15\\
4	0.2\\
4	0.25\\
4	0.3\\
4	0.35\\
4	0.4\\
4	0.45\\
4	0.5\\
4	0.55\\
4	0.6\\
4	0.65\\
4	0.7\\
4	0.75\\
4	0.8\\
4	0.85\\
4	0.9\\
4	0.95\\
4	1\\
4.125	-1\\
4.125	-0.95\\
4.125	-0.9\\
4.125	-0.85\\
4.125	-0.8\\
4.125	-0.75\\
4.125	-0.7\\
4.125	-0.65\\
4.125	-0.6\\
4.125	-0.55\\
4.125	-0.5\\
4.125	-0.45\\
4.125	-0.4\\
4.125	-0.35\\
4.125	-0.3\\
4.125	-0.25\\
4.125	-0.2\\
4.125	-0.15\\
4.125	-0.1\\
4.125	-0.0499999999999999\\
4.125	0\\
4.125	0.0499999999999999\\
4.125	0.1\\
4.125	0.15\\
4.125	0.2\\
4.125	0.25\\
4.125	0.3\\
4.125	0.35\\
4.125	0.4\\
4.125	0.45\\
4.125	0.5\\
4.125	0.55\\
4.125	0.6\\
4.125	0.65\\
4.125	0.7\\
4.125	0.75\\
4.125	0.8\\
4.125	0.85\\
4.125	0.9\\
4.125	0.95\\
4.125	1\\
4.25	-1\\
4.25	-0.95\\
4.25	-0.9\\
4.25	-0.85\\
4.25	-0.8\\
4.25	-0.75\\
4.25	-0.7\\
4.25	-0.65\\
4.25	-0.6\\
4.25	-0.55\\
4.25	-0.5\\
4.25	-0.45\\
4.25	-0.4\\
4.25	-0.35\\
4.25	-0.3\\
4.25	-0.25\\
4.25	-0.2\\
4.25	-0.15\\
4.25	-0.1\\
4.25	-0.0499999999999999\\
4.25	0\\
4.25	0.0499999999999999\\
4.25	0.1\\
4.25	0.15\\
4.25	0.2\\
4.25	0.25\\
4.25	0.3\\
4.25	0.35\\
4.25	0.4\\
4.25	0.45\\
4.25	0.5\\
4.25	0.55\\
4.25	0.6\\
4.25	0.65\\
4.25	0.7\\
4.25	0.75\\
4.25	0.8\\
4.25	0.85\\
4.25	0.9\\
4.25	0.95\\
4.25	1\\
4.375	-1\\
4.375	-0.95\\
4.375	-0.9\\
4.375	-0.85\\
4.375	-0.8\\
4.375	-0.75\\
4.375	-0.7\\
4.375	-0.65\\
4.375	-0.6\\
4.375	-0.55\\
4.375	-0.5\\
4.375	-0.45\\
4.375	-0.4\\
4.375	-0.35\\
4.375	-0.3\\
4.375	-0.25\\
4.375	-0.2\\
4.375	-0.15\\
4.375	-0.1\\
4.375	-0.0499999999999999\\
4.375	0\\
4.375	0.0499999999999999\\
4.375	0.1\\
4.375	0.15\\
4.375	0.2\\
4.375	0.25\\
4.375	0.3\\
4.375	0.35\\
4.375	0.4\\
4.375	0.45\\
4.375	0.5\\
4.375	0.55\\
4.375	0.6\\
4.375	0.65\\
4.375	0.7\\
4.375	0.75\\
4.375	0.8\\
4.375	0.85\\
4.375	0.9\\
4.375	0.95\\
4.375	1\\
4.5	-1\\
4.5	-0.95\\
4.5	-0.9\\
4.5	-0.85\\
4.5	-0.8\\
4.5	-0.75\\
4.5	-0.7\\
4.5	-0.65\\
4.5	-0.6\\
4.5	-0.55\\
4.5	-0.5\\
4.5	-0.45\\
4.5	-0.4\\
4.5	-0.35\\
4.5	-0.3\\
4.5	-0.25\\
4.5	-0.2\\
4.5	-0.15\\
4.5	-0.1\\
4.5	-0.0499999999999999\\
4.5	0\\
4.5	0.0499999999999999\\
4.5	0.1\\
4.5	0.15\\
4.5	0.2\\
4.5	0.25\\
4.5	0.3\\
4.5	0.35\\
4.5	0.4\\
4.5	0.45\\
4.5	0.5\\
4.5	0.55\\
4.5	0.6\\
4.5	0.65\\
4.5	0.7\\
4.5	0.75\\
4.5	0.8\\
4.5	0.85\\
4.5	0.9\\
4.5	0.95\\
4.5	1\\
4.625	-1\\
4.625	-0.95\\
4.625	-0.9\\
4.625	-0.85\\
4.625	-0.8\\
4.625	-0.75\\
4.625	-0.7\\
4.625	-0.65\\
4.625	-0.6\\
4.625	-0.55\\
4.625	-0.5\\
4.625	-0.45\\
4.625	-0.4\\
4.625	-0.35\\
4.625	-0.3\\
4.625	-0.25\\
4.625	-0.2\\
4.625	-0.15\\
4.625	-0.1\\
4.625	-0.0499999999999999\\
4.625	0\\
4.625	0.0499999999999999\\
4.625	0.1\\
4.625	0.15\\
4.625	0.2\\
4.625	0.25\\
4.625	0.3\\
4.625	0.35\\
4.625	0.4\\
4.625	0.45\\
4.625	0.5\\
4.625	0.55\\
4.625	0.6\\
4.625	0.65\\
4.625	0.7\\
4.625	0.75\\
4.625	0.8\\
4.625	0.85\\
4.625	0.9\\
4.625	0.95\\
4.625	1\\
4.75	-1\\
4.75	-0.95\\
4.75	-0.9\\
4.75	-0.85\\
4.75	-0.8\\
4.75	-0.75\\
4.75	-0.7\\
4.75	-0.65\\
4.75	-0.6\\
4.75	-0.55\\
4.75	-0.5\\
4.75	-0.45\\
4.75	-0.4\\
4.75	-0.35\\
4.75	-0.3\\
4.75	-0.25\\
4.75	-0.2\\
4.75	-0.15\\
4.75	-0.1\\
4.75	-0.0499999999999999\\
4.75	0\\
4.75	0.0499999999999999\\
4.75	0.1\\
4.75	0.15\\
4.75	0.2\\
4.75	0.25\\
4.75	0.3\\
4.75	0.35\\
4.75	0.4\\
4.75	0.45\\
4.75	0.5\\
4.75	0.55\\
4.75	0.6\\
4.75	0.65\\
4.75	0.7\\
4.75	0.75\\
4.75	0.8\\
4.75	0.85\\
4.75	0.9\\
4.75	0.95\\
4.75	1\\
4.875	-1\\
4.875	-0.95\\
4.875	-0.9\\
4.875	-0.85\\
4.875	-0.8\\
4.875	-0.75\\
4.875	-0.7\\
4.875	-0.65\\
4.875	-0.6\\
4.875	-0.55\\
4.875	-0.5\\
4.875	-0.45\\
4.875	-0.4\\
4.875	-0.35\\
4.875	-0.3\\
4.875	-0.25\\
4.875	-0.2\\
4.875	-0.15\\
4.875	-0.1\\
4.875	-0.0499999999999999\\
4.875	0\\
4.875	0.0499999999999999\\
4.875	0.1\\
4.875	0.15\\
4.875	0.2\\
4.875	0.25\\
4.875	0.3\\
4.875	0.35\\
4.875	0.4\\
4.875	0.45\\
4.875	0.5\\
4.875	0.55\\
4.875	0.6\\
4.875	0.65\\
4.875	0.7\\
4.875	0.75\\
4.875	0.8\\
4.875	0.85\\
4.875	0.9\\
4.875	0.95\\
4.875	1\\
5	-1\\
5	-0.95\\
5	-0.9\\
5	-0.85\\
5	-0.8\\
5	-0.75\\
5	-0.7\\
5	-0.65\\
5	-0.6\\
5	-0.55\\
5	-0.5\\
5	-0.45\\
5	-0.4\\
5	-0.35\\
5	-0.3\\
5	-0.25\\
5	-0.2\\
5	-0.15\\
5	-0.1\\
5	-0.0499999999999999\\
5	0\\
5	0.0499999999999999\\
5	0.1\\
5	0.15\\
5	0.2\\
5	0.25\\
5	0.3\\
5	0.35\\
5	0.4\\
5	0.45\\
5	0.5\\
5	0.55\\
5	0.6\\
5	0.65\\
5	0.7\\
5	0.75\\
5	0.8\\
5	0.85\\
5	0.9\\
5	0.95\\
5	1\\
};
\addlegendentry{grid};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{0	-1\\
0.01	-1\\
0.02	-1\\
0.03	-1\\
0.04	-1\\
0.05	-1\\
0.06	-1\\
0.07	-1\\
0.08	-1\\
0.09	-1\\
0.1	-1\\
0.11	-1\\
0.12	-1\\
0.13	-1\\
0.14	-1\\
0.15	-1\\
0.16	-1\\
0.17	-1\\
0.18	-1\\
0.19	-1\\
0.2	-1\\
0.21	-1\\
0.22	-1\\
0.23	-1\\
0.24	-1\\
0.25	-1\\
0.26	-1\\
0.27	-1\\
0.28	-1\\
0.29	-1\\
0.3	-1\\
0.31	-1\\
0.32	-1\\
0.33	-1\\
0.34	-1\\
0.35	-1\\
0.36	-1\\
0.37	-1\\
0.38	-1\\
0.39	-1\\
0.4	-1\\
0.41	-1\\
0.42	-1\\
0.43	-1\\
0.44	-1\\
0.45	-1\\
0.46	-1\\
0.47	-1\\
0.48	-1\\
0.49	-1\\
0.5	-1\\
0.51	-1\\
0.52	-1\\
0.53	-1\\
0.54	-1\\
0.55	-1\\
0.56	-1\\
0.57	-1\\
0.58	-1\\
0.59	-1\\
0.6	-1\\
0.61	-1\\
0.62	-1\\
0.63	-1\\
0.64	-1\\
0.65	-1\\
0.66	-1\\
0.67	-1\\
0.68	-1\\
0.69	-1\\
0.7	-1\\
0.71	-1\\
0.72	-1\\
0.73	-1\\
0.74	-1\\
0.75	-1\\
0.76	-1\\
0.77	-1\\
0.78	-1\\
0.79	-1\\
0.8	-1\\
0.810000000000001	-1\\
0.820000000000001	-1\\
0.830000000000001	-1\\
0.840000000000001	-1\\
0.850000000000001	-1\\
0.860000000000001	-1\\
0.870000000000001	-1\\
0.880000000000001	-1\\
0.890000000000001	-1\\
0.900000000000001	-1\\
0.910000000000001	-1\\
0.920000000000001	-1\\
0.930000000000001	-1\\
0.940000000000001	-1\\
0.950000000000001	-1\\
0.960000000000001	-1\\
0.970000000000001	-1\\
0.980000000000001	-1\\
0.990000000000001	-1\\
1	-1\\
1.01	-1\\
1.02	-1\\
1.03	-1\\
1.04	-1\\
1.05	-1\\
1.06	-1\\
1.07	-1\\
1.08	-1\\
1.09	-1\\
1.1	-1\\
1.11	-1\\
1.12	-1\\
1.13	-1\\
1.14	-1\\
1.15	-1\\
1.16	-1\\
1.17	-1\\
1.18	-1\\
1.19	-1\\
1.2	-1\\
1.21	-1\\
1.22	-1\\
1.23	-1\\
1.24	-1\\
1.25	-1\\
1.26	-1\\
1.27	-1\\
1.28	-1\\
1.29	-1\\
1.3	-1\\
1.31	-1\\
1.32	-1\\
1.33	-1\\
1.34	-1\\
1.35	-1\\
1.36	-1\\
1.37	-1\\
1.38	-1\\
1.39	-1\\
1.4	-1\\
1.41	-1\\
1.42	-1\\
1.43	-1\\
1.44	-1\\
1.45	-1\\
1.46	-1\\
1.47	-1\\
1.48	-1\\
1.49	-1\\
1.5	-1\\
1.51	-1\\
1.52	-1\\
1.53	-1\\
1.54	-1\\
1.55	-1\\
1.56	-1\\
1.57	-1\\
1.58	-1\\
1.59	-1\\
1.6	-1\\
1.61	-1\\
1.62	-1\\
1.63	-1\\
1.64	-1\\
1.65	-1\\
1.66	-1\\
1.67	-1\\
1.68	-1\\
1.69	-1\\
1.7	-1\\
1.71	-1\\
1.72	-1\\
1.73	-1\\
1.74	-1\\
1.75	-1\\
1.76	-1\\
1.77	-1\\
1.78	-1\\
1.79	-1\\
1.8	-1\\
1.81	-1\\
1.82	-1\\
1.83	-1\\
1.84	-1\\
1.85	-1\\
1.86	-1\\
1.87	-1\\
1.88	-1\\
1.89	-1\\
1.9	-1\\
1.91	-1\\
1.92	-1\\
1.93	-1\\
1.94	-1\\
1.95	-1\\
1.96	-1\\
1.97	-1\\
1.98	-1\\
1.99	-1\\
2	-1\\
2.01	-1\\
2.02	-1\\
2.03	-1\\
2.04	-1\\
2.05	-1\\
2.06	-1\\
2.07	-1\\
2.08	-1\\
2.09	-1\\
2.1	-1\\
2.11	-1\\
2.12	-1\\
2.13	-1\\
2.14	-1\\
2.15	-1\\
2.16	-1\\
2.17	-1\\
2.18	-1\\
2.19	-1\\
2.2	-1\\
2.21	-1\\
2.22	-1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.29999999999999	1\\
2.30999999999999	1\\
2.31999999999999	1\\
2.32999999999999	1\\
2.33999999999999	1\\
2.34999999999999	1\\
2.35999999999999	1\\
2.36999999999999	1\\
2.37999999999999	1\\
2.38999999999999	1\\
2.39999999999999	1\\
2.40999999999999	1\\
2.41999999999999	1\\
2.42999999999999	1\\
2.43999999999999	1\\
2.44999999999999	1\\
2.45999999999999	1\\
2.46999999999999	1\\
2.47999999999999	1\\
2.48999999999999	1\\
2.49999999999999	1\\
2.50999999999999	1\\
2.51999999999999	1\\
2.52999999999999	1\\
2.53999999999999	1\\
2.54999999999999	1\\
2.55999999999999	1\\
2.56999999999999	1\\
2.57999999999999	1\\
2.58999999999999	1\\
2.59999999999999	1\\
2.60999999999999	1\\
2.61999999999999	1\\
2.62999999999999	1\\
2.63999999999999	1\\
2.64999999999999	1\\
2.65999999999999	1\\
2.66999999999999	1\\
2.67999999999999	1\\
2.68999999999999	1\\
2.69999999999999	1\\
2.70999999999999	1\\
2.71999999999999	1\\
2.72999999999999	1\\
2.73999999999999	1\\
2.74999999999999	1\\
2.75999999999999	1\\
2.76999999999998	1\\
2.77999999999998	1\\
2.78999999999998	1\\
2.79999999999998	1\\
2.80999999999998	1\\
2.81999999999998	1\\
2.82999999999998	1\\
2.83999999999998	1\\
2.84999999999998	1\\
2.85999999999998	1\\
2.86999999999998	1\\
2.87999999999998	1\\
2.88999999999998	1\\
2.89999999999998	1\\
2.90999999999998	1\\
2.91999999999998	1\\
2.92999999999998	1\\
2.93999999999998	1\\
2.94999999999998	1\\
2.95999999999998	1\\
2.96999999999998	1\\
2.97999999999998	1\\
2.98999999999998	1\\
2.99999999999998	1\\
3.00999999999998	1\\
3.01999999999998	1\\
3.02999999999998	1\\
3.03999999999998	1\\
3.04999999999998	1\\
3.05999999999998	1\\
3.06999999999998	1\\
3.07999999999998	1\\
3.08999999999998	1\\
3.09999999999998	1\\
3.10999999999998	1\\
3.11999999999998	1\\
3.12999999999998	1\\
3.13999999999998	1\\
3.14999999999998	1\\
3.15999999999998	1\\
3.16999999999998	1\\
3.17999999999998	1\\
3.18999999999998	1\\
3.19999999999998	1\\
3.20999999999998	1\\
3.21999999999998	1\\
3.22999999999998	1\\
3.23999999999997	1\\
3.24999999999997	1\\
3.25999999999997	1\\
3.26999999999997	1\\
3.27999999999997	1\\
3.28999999999997	1\\
3.29999999999997	1\\
3.30999999999997	1\\
3.31999999999997	1\\
3.32999999999997	1\\
3.33999999999997	1\\
3.34999999999997	1\\
3.35999999999997	1\\
3.36999999999997	1\\
3.37999999999997	1\\
3.38999999999997	1\\
3.39999999999997	1\\
3.40999999999997	1\\
3.41999999999997	1\\
3.42999999999997	1\\
3.43999999999997	1\\
3.44999999999997	1\\
3.45999999999997	1\\
3.46999999999997	1\\
3.47999999999997	1\\
3.48999999999997	1\\
3.49999999999997	-1\\
3.5	-1\\
};
\addlegendentry{optimal};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{0	-1.62122726818691\\
0.0505050505050505	-1.35033463646227\\
0.101010101010101	-1.13762822548508\\
0.151515151515152	-0.975908668908835\\
0.202020202020202	-0.85850335814952\\
0.252525252525253	-0.779244318735533\\
0.303030303030303	-0.732446507412417\\
0.353535353535354	-0.712886530002482\\
0.404040404040404	-0.715781780019301\\
0.454545454545455	-0.736769998037063\\
0.505050505050505	-0.771889251814802\\
0.555555555555556	-0.817558337175496\\
0.606060606060606	-0.870557599640029\\
0.656565656565657	-0.928010176816027\\
0.707070707070707	-0.987363661541563\\
0.757575757575758	-1.04637218578373\\
0.808080808080808	-1.10307892529206\\
0.858585858585859	-1.15579902500688\\
0.909090909090909	-1.20310294522245\\
0.95959595959596	-1.24380022850503\\
1.01010101010101	-1.27692368736578\\
1.06060606060606	-1.30171401268857\\
1.11111111111111	-1.31760480291261\\
1.16161616161616	-1.32420801397001\\
1.21212121212121	-1.32129982997812\\
1.26262626262626	-1.30880695468682\\
1.31313131313131	-1.28679332368067\\
1.36363636363636	-1.25544723733586\\
1.41414141414141	-1.21506891453213\\
1.46464646464646	-1.16605846711947\\
1.51515151515152	-1.10890429513975\\
1.56565656565657	-1.04417190280316\\
1.61616161616162	-0.972493135219597\\
1.66666666666667	-0.89455583588485\\
1.71717171717172	-0.811093924921696\\
1.76767676767677	-0.722877898075827\\
1.81818181818182	-0.630705746466705\\
1.86868686868687	-0.535394297093208\\
1.91919191919192	-0.437770974094238\\
1.96969696969697	-0.338665980764086\\
2.02020202020202	-0.238904902322784\\
2.07070707070707	-0.139301729441235\\
2.12121212121212	-0.0406523025212502\\
2.17171717171717	0.0562718232695478\\
2.22222222222222	0.150729092207906\\
2.27272727272727	0.242013241470437\\
2.32323232323232	0.329458173833945\\
2.37373737373737	0.41244240962113\\
2.42424242424242	0.490393117891378\\
2.47474747474747	0.562789726876581\\
2.52525252525253	0.629167113662167\\
2.57575757575758	0.689118373113255\\
2.62626262626263	0.742297166045934\\
2.67676767676768	0.788419646643712\\
2.72727272727273	0.82726596911901\\
2.77777777777778	0.858681373619711\\
2.82828282828283	0.882576851381319\\
2.87878787878788	0.898929389123473\\
2.92929292929293	0.907781792692287\\
2.97979797979798	0.909242089947479\\
3.03030303030303	0.903482512894605\\
3.08080808080808	0.890738059062714\\
3.13131313131313	0.871304632126678\\
3.18181818181818	0.845536761775203\\
3.23232323232323	0.81384490282336\\
3.28282828282828	0.776692313570845\\
3.33333333333333	0.734591513404928\\
3.38383838383838	0.688100319648942\\
3.43434343434343	0.637817463655115\\
3.48484848484849	0.584377786143699\\
3.53535353535354	0.528447011786424\\
3.58585858585859	0.470716103034784\\
3.63636363636364	0.411895193194656\\
3.68686868686869	0.352707098745081\\
3.73737373737374	0.293880410902064\\
3.78787878787879	0.236142166428376\\
3.83838383838384	0.180210097687651\\
3.88888888888889	0.126784461944064\\
3.93939393939394	0.0765394499071874\\
3.98989898989899	0.0301141735213954\\
4.04040404040404	-0.0118967669988479\\
4.09090909090909	-0.0489531368891905\\
4.14141414141414	-0.0805793413096736\\
4.19191919191919	-0.106375120574922\\
4.24242424242424	-0.126026666138571\\
4.29292929292929	-0.139318157332451\\
4.34343434343434	-0.146143718860647\\
4.39393939393939	-0.146519799049801\\
4.44444444444444	-0.140597968851077\\
4.49494949494949	-0.128678141601685\\
4.54545454545455	-0.111222213535414\\
4.5959595959596	-0.088868125054689\\
4.64646464646465	-0.0624443427511014\\
4.6969696969697	-0.0329847621856767\\
4.74747474747475	-0.00174403142097823\\
4.7979797979798	0.0297867046896856\\
4.84848484848485	0.0598636394613887\\
4.8989898989899	0.0864737185762019\\
4.94949494949495	0.10731763353527\\
5	0.119792394345975\\
};
\addlegendentry{density};

\addplot [color=mycolor1,only marks,mark=+,mark options={solid,thick}]
  table[row sep=crcr]{0	-1\\
0.125	-1\\
0.25	-1\\
0.375	-1\\
0.5	-1\\
0.625	-1\\
0.75	-1\\
0.875	-1\\
1	-1\\
1.125	-1\\
1.25	-1\\
1.375	-1\\
1.5	-1\\
1.625	-1\\
1.75	-1\\
1.875	-1\\
2	-1\\
2.125	-1\\
2.25	-1\\
2.375	1\\
2.5	1\\
2.625	1\\
2.75	1\\
2.875	1\\
3	1\\
3.125	1\\
3.25	1\\
3.375	1\\
3.5	1\\
3.625	1\\
3.75	1\\
3.875	1\\
4	1\\
4.125	1\\
4.25	1\\
4.375	1\\
4.5	1\\
4.625	1\\
4.75	1\\
4.875	1\\
5	1\\
};
\addlegendentry{duality};

\addplot [color=black,only marks,mark=o,mark options={solid,thick}]
  table[row sep=crcr]{0	-1\\
0.25	-1\\
0.375	-1\\
0.5	-1\\
0.625	-1\\
0.875	-1\\
1	-1\\
1.125	-1\\
1.25	-1\\
1.375	-1\\
1.5	-1\\
1.625	-1\\
1.75	-1\\
1.875	-1\\
2	-1\\
2.125	-1\\
2.25	-1\\
2.25	1\\
2.375	1\\
2.5	1\\
2.625	1\\
2.75	1\\
2.875	1\\
3	1\\
3.125	1\\
3.25	1\\
3.375	1\\
};
\addlegendentry{atomic};

\end{axis}

\end{tikzpicture}%

==> Figures/x1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=3.45,
xlabel={$t$},
ymin=0,
ymax=1.6,
ylabel={$x_1$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!80!black,mark size=0.3pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{0	-2\\
0	-1.9\\
0	-1.8\\
0	-1.7\\
0	-1.6\\
0	-1.5\\
0	-1.4\\
0	-1.3\\
0	-1.2\\
0	-1.1\\
0	-1\\
0	-0.9\\
0	-0.8\\
0	-0.7\\
0	-0.6\\
0	-0.5\\
0	-0.4\\
0	-0.3\\
0	-0.2\\
0	-0.0999999999999999\\
0	0\\
0	0.0999999999999999\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0	0.6\\
0	0.7\\
0	0.8\\
0	0.9\\
0	1\\
0	1.1\\
0	1.2\\
0	1.3\\
0	1.4\\
0	1.5\\
0	1.6\\
0	1.7\\
0	1.8\\
0	1.9\\
0	2\\
0.125	-2\\
0.125	-1.9\\
0.125	-1.8\\
0.125	-1.7\\
0.125	-1.6\\
0.125	-1.5\\
0.125	-1.4\\
0.125	-1.3\\
0.125	-1.2\\
0.125	-1.1\\
0.125	-1\\
0.125	-0.9\\
0.125	-0.8\\
0.125	-0.7\\
0.125	-0.6\\
0.125	-0.5\\
0.125	-0.4\\
0.125	-0.3\\
0.125	-0.2\\
0.125	-0.0999999999999999\\
0.125	0\\
0.125	0.0999999999999999\\
0.125	0.2\\
0.125	0.3\\
0.125	0.4\\
0.125	0.5\\
0.125	0.6\\
0.125	0.7\\
0.125	0.8\\
0.125	0.9\\
0.125	1\\
0.125	1.1\\
0.125	1.2\\
0.125	1.3\\
0.125	1.4\\
0.125	1.5\\
0.125	1.6\\
0.125	1.7\\
0.125	1.8\\
0.125	1.9\\
0.125	2\\
0.25	-2\\
0.25	-1.9\\
0.25	-1.8\\
0.25	-1.7\\
0.25	-1.6\\
0.25	-1.5\\
0.25	-1.4\\
0.25	-1.3\\
0.25	-1.2\\
0.25	-1.1\\
0.25	-1\\
0.25	-0.9\\
0.25	-0.8\\
0.25	-0.7\\
0.25	-0.6\\
0.25	-0.5\\
0.25	-0.4\\
0.25	-0.3\\
0.25	-0.2\\
0.25	-0.0999999999999999\\
0.25	0\\
0.25	0.0999999999999999\\
0.25	0.2\\
0.25	0.3\\
0.25	0.4\\
0.25	0.5\\
0.25	0.6\\
0.25	0.7\\
0.25	0.8\\
0.25	0.9\\
0.25	1\\
0.25	1.1\\
0.25	1.2\\
0.25	1.3\\
0.25	1.4\\
0.25	1.5\\
0.25	1.6\\
0.25	1.7\\
0.25	1.8\\
0.25	1.9\\
0.25	2\\
0.375	-2\\
0.375	-1.9\\
0.375	-1.8\\
0.375	-1.7\\
0.375	-1.6\\
0.375	-1.5\\
0.375	-1.4\\
0.375	-1.3\\
0.375	-1.2\\
0.375	-1.1\\
0.375	-1\\
0.375	-0.9\\
0.375	-0.8\\
0.375	-0.7\\
0.375	-0.6\\
0.375	-0.5\\
0.375	-0.4\\
0.375	-0.3\\
0.375	-0.2\\
0.375	-0.0999999999999999\\
0.375	0\\
0.375	0.0999999999999999\\
0.375	0.2\\
0.375	0.3\\
0.375	0.4\\
0.375	0.5\\
0.375	0.6\\
0.375	0.7\\
0.375	0.8\\
0.375	0.9\\
0.375	1\\
0.375	1.1\\
0.375	1.2\\
0.375	1.3\\
0.375	1.4\\
0.375	1.5\\
0.375	1.6\\
0.375	1.7\\
0.375	1.8\\
0.375	1.9\\
0.375	2\\
0.5	-2\\
0.5	-1.9\\
0.5	-1.8\\
0.5	-1.7\\
0.5	-1.6\\
0.5	-1.5\\
0.5	-1.4\\
0.5	-1.3\\
0.5	-1.2\\
0.5	-1.1\\
0.5	-1\\
0.5	-0.9\\
0.5	-0.8\\
0.5	-0.7\\
0.5	-0.6\\
0.5	-0.5\\
0.5	-0.4\\
0.5	-0.3\\
0.5	-0.2\\
0.5	-0.0999999999999999\\
0.5	0\\
0.5	0.0999999999999999\\
0.5	0.2\\
0.5	0.3\\
0.5	0.4\\
0.5	0.5\\
0.5	0.6\\
0.5	0.7\\
0.5	0.8\\
0.5	0.9\\
0.5	1\\
0.5	1.1\\
0.5	1.2\\
0.5	1.3\\
0.5	1.4\\
0.5	1.5\\
0.5	1.6\\
0.5	1.7\\
0.5	1.8\\
0.5	1.9\\
0.5	2\\
0.625	-2\\
0.625	-1.9\\
0.625	-1.8\\
0.625	-1.7\\
0.625	-1.6\\
0.625	-1.5\\
0.625	-1.4\\
0.625	-1.3\\
0.625	-1.2\\
0.625	-1.1\\
0.625	-1\\
0.625	-0.9\\
0.625	-0.8\\
0.625	-0.7\\
0.625	-0.6\\
0.625	-0.5\\
0.625	-0.4\\
0.625	-0.3\\
0.625	-0.2\\
0.625	-0.0999999999999999\\
0.625	0\\
0.625	0.0999999999999999\\
0.625	0.2\\
0.625	0.3\\
0.625	0.4\\
0.625	0.5\\
0.625	0.6\\
0.625	0.7\\
0.625	0.8\\
0.625	0.9\\
0.625	1\\
0.625	1.1\\
0.625	1.2\\
0.625	1.3\\
0.625	1.4\\
0.625	1.5\\
0.625	1.6\\
0.625	1.7\\
0.625	1.8\\
0.625	1.9\\
0.625	2\\
0.75	-2\\
0.75	-1.9\\
0.75	-1.8\\
0.75	-1.7\\
0.75	-1.6\\
0.75	-1.5\\
0.75	-1.4\\
0.75	-1.3\\
0.75	-1.2\\
0.75	-1.1\\
0.75	-1\\
0.75	-0.9\\
0.75	-0.8\\
0.75	-0.7\\
0.75	-0.6\\
0.75	-0.5\\
0.75	-0.4\\
0.75	-0.3\\
0.75	-0.2\\
0.75	-0.0999999999999999\\
0.75	0\\
0.75	0.0999999999999999\\
0.75	0.2\\
0.75	0.3\\
0.75	0.4\\
0.75	0.5\\
0.75	0.6\\
0.75	0.7\\
0.75	0.8\\
0.75	0.9\\
0.75	1\\
0.75	1.1\\
0.75	1.2\\
0.75	1.3\\
0.75	1.4\\
0.75	1.5\\
0.75	1.6\\
0.75	1.7\\
0.75	1.8\\
0.75	1.9\\
0.75	2\\
0.875	-2\\
0.875	-1.9\\
0.875	-1.8\\
0.875	-1.7\\
0.875	-1.6\\
0.875	-1.5\\
0.875	-1.4\\
0.875	-1.3\\
0.875	-1.2\\
0.875	-1.1\\
0.875	-1\\
0.875	-0.9\\
0.875	-0.8\\
0.875	-0.7\\
0.875	-0.6\\
0.875	-0.5\\
0.875	-0.4\\
0.875	-0.3\\
0.875	-0.2\\
0.875	-0.0999999999999999\\
0.875	0\\
0.875	0.0999999999999999\\
0.875	0.2\\
0.875	0.3\\
0.875	0.4\\
0.875	0.5\\
0.875	0.6\\
0.875	0.7\\
0.875	0.8\\
0.875	0.9\\
0.875	1\\
0.875	1.1\\
0.875	1.2\\
0.875	1.3\\
0.875	1.4\\
0.875	1.5\\
0.875	1.6\\
0.875	1.7\\
0.875	1.8\\
0.875	1.9\\
0.875	2\\
1	-2\\
1	-1.9\\
1	-1.8\\
1	-1.7\\
1	-1.6\\
1	-1.5\\
1	-1.4\\
1	-1.3\\
1	-1.2\\
1	-1.1\\
1	-1\\
1	-0.9\\
1	-0.8\\
1	-0.7\\
1	-0.6\\
1	-0.5\\
1	-0.4\\
1	-0.3\\
1	-0.2\\
1	-0.0999999999999999\\
1	0\\
1	0.0999999999999999\\
1	0.2\\
1	0.3\\
1	0.4\\
1	0.5\\
1	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
1	1.1\\
1	1.2\\
1	1.3\\
1	1.4\\
1	1.5\\
1	1.6\\
1	1.7\\
1	1.8\\
1	1.9\\
1	2\\
1.125	-2\\
1.125	-1.9\\
1.125	-1.8\\
1.125	-1.7\\
1.125	-1.6\\
1.125	-1.5\\
1.125	-1.4\\
1.125	-1.3\\
1.125	-1.2\\
1.125	-1.1\\
1.125	-1\\
1.125	-0.9\\
1.125	-0.8\\
1.125	-0.7\\
1.125	-0.6\\
1.125	-0.5\\
1.125	-0.4\\
1.125	-0.3\\
1.125	-0.2\\
1.125	-0.0999999999999999\\
1.125	0\\
1.125	0.0999999999999999\\
1.125	0.2\\
1.125	0.3\\
1.125	0.4\\
1.125	0.5\\
1.125	0.6\\
1.125	0.7\\
1.125	0.8\\
1.125	0.9\\
1.125	1\\
1.125	1.1\\
1.125	1.2\\
1.125	1.3\\
1.125	1.4\\
1.125	1.5\\
1.125	1.6\\
1.125	1.7\\
1.125	1.8\\
1.125	1.9\\
1.125	2\\
1.25	-2\\
1.25	-1.9\\
1.25	-1.8\\
1.25	-1.7\\
1.25	-1.6\\
1.25	-1.5\\
1.25	-1.4\\
1.25	-1.3\\
1.25	-1.2\\
1.25	-1.1\\
1.25	-1\\
1.25	-0.9\\
1.25	-0.8\\
1.25	-0.7\\
1.25	-0.6\\
1.25	-0.5\\
1.25	-0.4\\
1.25	-0.3\\
1.25	-0.2\\
1.25	-0.0999999999999999\\
1.25	0\\
1.25	0.0999999999999999\\
1.25	0.2\\
1.25	0.3\\
1.25	0.4\\
1.25	0.5\\
1.25	0.6\\
1.25	0.7\\
1.25	0.8\\
1.25	0.9\\
1.25	1\\
1.25	1.1\\
1.25	1.2\\
1.25	1.3\\
1.25	1.4\\
1.25	1.5\\
1.25	1.6\\
1.25	1.7\\
1.25	1.8\\
1.25	1.9\\
1.25	2\\
1.375	-2\\
1.375	-1.9\\
1.375	-1.8\\
1.375	-1.7\\
1.375	-1.6\\
1.375	-1.5\\
1.375	-1.4\\
1.375	-1.3\\
1.375	-1.2\\
1.375	-1.1\\
1.375	-1\\
1.375	-0.9\\
1.375	-0.8\\
1.375	-0.7\\
1.375	-0.6\\
1.375	-0.5\\
1.375	-0.4\\
1.375	-0.3\\
1.375	-0.2\\
1.375	-0.0999999999999999\\
1.375	0\\
1.375	0.0999999999999999\\
1.375	0.2\\
1.375	0.3\\
1.375	0.4\\
1.375	0.5\\
1.375	0.6\\
1.375	0.7\\
1.375	0.8\\
1.375	0.9\\
1.375	1\\
1.375	1.1\\
1.375	1.2\\
1.375	1.3\\
1.375	1.4\\
1.375	1.5\\
1.375	1.6\\
1.375	1.7\\
1.375	1.8\\
1.375	1.9\\
1.375	2\\
1.5	-2\\
1.5	-1.9\\
1.5	-1.8\\
1.5	-1.7\\
1.5	-1.6\\
1.5	-1.5\\
1.5	-1.4\\
1.5	-1.3\\
1.5	-1.2\\
1.5	-1.1\\
1.5	-1\\
1.5	-0.9\\
1.5	-0.8\\
1.5	-0.7\\
1.5	-0.6\\
1.5	-0.5\\
1.5	-0.4\\
1.5	-0.3\\
1.5	-0.2\\
1.5	-0.0999999999999999\\
1.5	0\\
1.5	0.0999999999999999\\
1.5	0.2\\
1.5	0.3\\
1.5	0.4\\
1.5	0.5\\
1.5	0.6\\
1.5	0.7\\
1.5	0.8\\
1.5	0.9\\
1.5	1\\
1.5	1.1\\
1.5	1.2\\
1.5	1.3\\
1.5	1.4\\
1.5	1.5\\
1.5	1.6\\
1.5	1.7\\
1.5	1.8\\
1.5	1.9\\
1.5	2\\
1.625	-2\\
1.625	-1.9\\
1.625	-1.8\\
1.625	-1.7\\
1.625	-1.6\\
1.625	-1.5\\
1.625	-1.4\\
1.625	-1.3\\
1.625	-1.2\\
1.625	-1.1\\
1.625	-1\\
1.625	-0.9\\
1.625	-0.8\\
1.625	-0.7\\
1.625	-0.6\\
1.625	-0.5\\
1.625	-0.4\\
1.625	-0.3\\
1.625	-0.2\\
1.625	-0.0999999999999999\\
1.625	0\\
1.625	0.0999999999999999\\
1.625	0.2\\
1.625	0.3\\
1.625	0.4\\
1.625	0.5\\
1.625	0.6\\
1.625	0.7\\
1.625	0.8\\
1.625	0.9\\
1.625	1\\
1.625	1.1\\
1.625	1.2\\
1.625	1.3\\
1.625	1.4\\
1.625	1.5\\
1.625	1.6\\
1.625	1.7\\
1.625	1.8\\
1.625	1.9\\
1.625	2\\
1.75	-2\\
1.75	-1.9\\
1.75	-1.8\\
1.75	-1.7\\
1.75	-1.6\\
1.75	-1.5\\
1.75	-1.4\\
1.75	-1.3\\
1.75	-1.2\\
1.75	-1.1\\
1.75	-1\\
1.75	-0.9\\
1.75	-0.8\\
1.75	-0.7\\
1.75	-0.6\\
1.75	-0.5\\
1.75	-0.4\\
1.75	-0.3\\
1.75	-0.2\\
1.75	-0.0999999999999999\\
1.75	0\\
1.75	0.0999999999999999\\
1.75	0.2\\
1.75	0.3\\
1.75	0.4\\
1.75	0.5\\
1.75	0.6\\
1.75	0.7\\
1.75	0.8\\
1.75	0.9\\
1.75	1\\
1.75	1.1\\
1.75	1.2\\
1.75	1.3\\
1.75	1.4\\
1.75	1.5\\
1.75	1.6\\
1.75	1.7\\
1.75	1.8\\
1.75	1.9\\
1.75	2\\
1.875	-2\\
1.875	-1.9\\
1.875	-1.8\\
1.875	-1.7\\
1.875	-1.6\\
1.875	-1.5\\
1.875	-1.4\\
1.875	-1.3\\
1.875	-1.2\\
1.875	-1.1\\
1.875	-1\\
1.875	-0.9\\
1.875	-0.8\\
1.875	-0.7\\
1.875	-0.6\\
1.875	-0.5\\
1.875	-0.4\\
1.875	-0.3\\
1.875	-0.2\\
1.875	-0.0999999999999999\\
1.875	0\\
1.875	0.0999999999999999\\
1.875	0.2\\
1.875	0.3\\
1.875	0.4\\
1.875	0.5\\
1.875	0.6\\
1.875	0.7\\
1.875	0.8\\
1.875	0.9\\
1.875	1\\
1.875	1.1\\
1.875	1.2\\
1.875	1.3\\
1.875	1.4\\
1.875	1.5\\
1.875	1.6\\
1.875	1.7\\
1.875	1.8\\
1.875	1.9\\
1.875	2\\
2	-2\\
2	-1.9\\
2	-1.8\\
2	-1.7\\
2	-1.6\\
2	-1.5\\
2	-1.4\\
2	-1.3\\
2	-1.2\\
2	-1.1\\
2	-1\\
2	-0.9\\
2	-0.8\\
2	-0.7\\
2	-0.6\\
2	-0.5\\
2	-0.4\\
2	-0.3\\
2	-0.2\\
2	-0.0999999999999999\\
2	0\\
2	0.0999999999999999\\
2	0.2\\
2	0.3\\
2	0.4\\
2	0.5\\
2	0.6\\
2	0.7\\
2	0.8\\
2	0.9\\
2	1\\
2	1.1\\
2	1.2\\
2	1.3\\
2	1.4\\
2	1.5\\
2	1.6\\
2	1.7\\
2	1.8\\
2	1.9\\
2	2\\
2.125	-2\\
2.125	-1.9\\
2.125	-1.8\\
2.125	-1.7\\
2.125	-1.6\\
2.125	-1.5\\
2.125	-1.4\\
2.125	-1.3\\
2.125	-1.2\\
2.125	-1.1\\
2.125	-1\\
2.125	-0.9\\
2.125	-0.8\\
2.125	-0.7\\
2.125	-0.6\\
2.125	-0.5\\
2.125	-0.4\\
2.125	-0.3\\
2.125	-0.2\\
2.125	-0.0999999999999999\\
2.125	0\\
2.125	0.0999999999999999\\
2.125	0.2\\
2.125	0.3\\
2.125	0.4\\
2.125	0.5\\
2.125	0.6\\
2.125	0.7\\
2.125	0.8\\
2.125	0.9\\
2.125	1\\
2.125	1.1\\
2.125	1.2\\
2.125	1.3\\
2.125	1.4\\
2.125	1.5\\
2.125	1.6\\
2.125	1.7\\
2.125	1.8\\
2.125	1.9\\
2.125	2\\
2.25	-2\\
2.25	-1.9\\
2.25	-1.8\\
2.25	-1.7\\
2.25	-1.6\\
2.25	-1.5\\
2.25	-1.4\\
2.25	-1.3\\
2.25	-1.2\\
2.25	-1.1\\
2.25	-1\\
2.25	-0.9\\
2.25	-0.8\\
2.25	-0.7\\
2.25	-0.6\\
2.25	-0.5\\
2.25	-0.4\\
2.25	-0.3\\
2.25	-0.2\\
2.25	-0.0999999999999999\\
2.25	0\\
2.25	0.0999999999999999\\
2.25	0.2\\
2.25	0.3\\
2.25	0.4\\
2.25	0.5\\
2.25	0.6\\
2.25	0.7\\
2.25	0.8\\
2.25	0.9\\
2.25	1\\
2.25	1.1\\
2.25	1.2\\
2.25	1.3\\
2.25	1.4\\
2.25	1.5\\
2.25	1.6\\
2.25	1.7\\
2.25	1.8\\
2.25	1.9\\
2.25	2\\
2.375	-2\\
2.375	-1.9\\
2.375	-1.8\\
2.375	-1.7\\
2.375	-1.6\\
2.375	-1.5\\
2.375	-1.4\\
2.375	-1.3\\
2.375	-1.2\\
2.375	-1.1\\
2.375	-1\\
2.375	-0.9\\
2.375	-0.8\\
2.375	-0.7\\
2.375	-0.6\\
2.375	-0.5\\
2.375	-0.4\\
2.375	-0.3\\
2.375	-0.2\\
2.375	-0.0999999999999999\\
2.375	0\\
2.375	0.0999999999999999\\
2.375	0.2\\
2.375	0.3\\
2.375	0.4\\
2.375	0.5\\
2.375	0.6\\
2.375	0.7\\
2.375	0.8\\
2.375	0.9\\
2.375	1\\
2.375	1.1\\
2.375	1.2\\
2.375	1.3\\
2.375	1.4\\
2.375	1.5\\
2.375	1.6\\
2.375	1.7\\
2.375	1.8\\
2.375	1.9\\
2.375	2\\
2.5	-2\\
2.5	-1.9\\
2.5	-1.8\\
2.5	-1.7\\
2.5	-1.6\\
2.5	-1.5\\
2.5	-1.4\\
2.5	-1.3\\
2.5	-1.2\\
2.5	-1.1\\
2.5	-1\\
2.5	-0.9\\
2.5	-0.8\\
2.5	-0.7\\
2.5	-0.6\\
2.5	-0.5\\
2.5	-0.4\\
2.5	-0.3\\
2.5	-0.2\\
2.5	-0.0999999999999999\\
2.5	0\\
2.5	0.0999999999999999\\
2.5	0.2\\
2.5	0.3\\
2.5	0.4\\
2.5	0.5\\
2.5	0.6\\
2.5	0.7\\
2.5	0.8\\
2.5	0.9\\
2.5	1\\
2.5	1.1\\
2.5	1.2\\
2.5	1.3\\
2.5	1.4\\
2.5	1.5\\
2.5	1.6\\
2.5	1.7\\
2.5	1.8\\
2.5	1.9\\
2.5	2\\
2.625	-2\\
2.625	-1.9\\
2.625	-1.8\\
2.625	-1.7\\
2.625	-1.6\\
2.625	-1.5\\
2.625	-1.4\\
2.625	-1.3\\
2.625	-1.2\\
2.625	-1.1\\
2.625	-1\\
2.625	-0.9\\
2.625	-0.8\\
2.625	-0.7\\
2.625	-0.6\\
2.625	-0.5\\
2.625	-0.4\\
2.625	-0.3\\
2.625	-0.2\\
2.625	-0.0999999999999999\\
2.625	0\\
2.625	0.0999999999999999\\
2.625	0.2\\
2.625	0.3\\
2.625	0.4\\
2.625	0.5\\
2.625	0.6\\
2.625	0.7\\
2.625	0.8\\
2.625	0.9\\
2.625	1\\
2.625	1.1\\
2.625	1.2\\
2.625	1.3\\
2.625	1.4\\
2.625	1.5\\
2.625	1.6\\
2.625	1.7\\
2.625	1.8\\
2.625	1.9\\
2.625	2\\
2.75	-2\\
2.75	-1.9\\
2.75	-1.8\\
2.75	-1.7\\
2.75	-1.6\\
2.75	-1.5\\
2.75	-1.4\\
2.75	-1.3\\
2.75	-1.2\\
2.75	-1.1\\
2.75	-1\\
2.75	-0.9\\
2.75	-0.8\\
2.75	-0.7\\
2.75	-0.6\\
2.75	-0.5\\
2.75	-0.4\\
2.75	-0.3\\
2.75	-0.2\\
2.75	-0.0999999999999999\\
2.75	0\\
2.75	0.0999999999999999\\
2.75	0.2\\
2.75	0.3\\
2.75	0.4\\
2.75	0.5\\
2.75	0.6\\
2.75	0.7\\
2.75	0.8\\
2.75	0.9\\
2.75	1\\
2.75	1.1\\
2.75	1.2\\
2.75	1.3\\
2.75	1.4\\
2.75	1.5\\
2.75	1.6\\
2.75	1.7\\
2.75	1.8\\
2.75	1.9\\
2.75	2\\
2.875	-2\\
2.875	-1.9\\
2.875	-1.8\\
2.875	-1.7\\
2.875	-1.6\\
2.875	-1.5\\
2.875	-1.4\\
2.875	-1.3\\
2.875	-1.2\\
2.875	-1.1\\
2.875	-1\\
2.875	-0.9\\
2.875	-0.8\\
2.875	-0.7\\
2.875	-0.6\\
2.875	-0.5\\
2.875	-0.4\\
2.875	-0.3\\
2.875	-0.2\\
2.875	-0.0999999999999999\\
2.875	0\\
2.875	0.0999999999999999\\
2.875	0.2\\
2.875	0.3\\
2.875	0.4\\
2.875	0.5\\
2.875	0.6\\
2.875	0.7\\
2.875	0.8\\
2.875	0.9\\
2.875	1\\
2.875	1.1\\
2.875	1.2\\
2.875	1.3\\
2.875	1.4\\
2.875	1.5\\
2.875	1.6\\
2.875	1.7\\
2.875	1.8\\
2.875	1.9\\
2.875	2\\
3	-2\\
3	-1.9\\
3	-1.8\\
3	-1.7\\
3	-1.6\\
3	-1.5\\
3	-1.4\\
3	-1.3\\
3	-1.2\\
3	-1.1\\
3	-1\\
3	-0.9\\
3	-0.8\\
3	-0.7\\
3	-0.6\\
3	-0.5\\
3	-0.4\\
3	-0.3\\
3	-0.2\\
3	-0.0999999999999999\\
3	0\\
3	0.0999999999999999\\
3	0.2\\
3	0.3\\
3	0.4\\
3	0.5\\
3	0.6\\
3	0.7\\
3	0.8\\
3	0.9\\
3	1\\
3	1.1\\
3	1.2\\
3	1.3\\
3	1.4\\
3	1.5\\
3	1.6\\
3	1.7\\
3	1.8\\
3	1.9\\
3	2\\
3.125	-2\\
3.125	-1.9\\
3.125	-1.8\\
3.125	-1.7\\
3.125	-1.6\\
3.125	-1.5\\
3.125	-1.4\\
3.125	-1.3\\
3.125	-1.2\\
3.125	-1.1\\
3.125	-1\\
3.125	-0.9\\
3.125	-0.8\\
3.125	-0.7\\
3.125	-0.6\\
3.125	-0.5\\
3.125	-0.4\\
3.125	-0.3\\
3.125	-0.2\\
3.125	-0.0999999999999999\\
3.125	0\\
3.125	0.0999999999999999\\
3.125	0.2\\
3.125	0.3\\
3.125	0.4\\
3.125	0.5\\
3.125	0.6\\
3.125	0.7\\
3.125	0.8\\
3.125	0.9\\
3.125	1\\
3.125	1.1\\
3.125	1.2\\
3.125	1.3\\
3.125	1.4\\
3.125	1.5\\
3.125	1.6\\
3.125	1.7\\
3.125	1.8\\
3.125	1.9\\
3.125	2\\
3.25	-2\\
3.25	-1.9\\
3.25	-1.8\\
3.25	-1.7\\
3.25	-1.6\\
3.25	-1.5\\
3.25	-1.4\\
3.25	-1.3\\
3.25	-1.2\\
3.25	-1.1\\
3.25	-1\\
3.25	-0.9\\
3.25	-0.8\\
3.25	-0.7\\
3.25	-0.6\\
3.25	-0.5\\
3.25	-0.4\\
3.25	-0.3\\
3.25	-0.2\\
3.25	-0.0999999999999999\\
3.25	0\\
3.25	0.0999999999999999\\
3.25	0.2\\
3.25	0.3\\
3.25	0.4\\
3.25	0.5\\
3.25	0.6\\
3.25	0.7\\
3.25	0.8\\
3.25	0.9\\
3.25	1\\
3.25	1.1\\
3.25	1.2\\
3.25	1.3\\
3.25	1.4\\
3.25	1.5\\
3.25	1.6\\
3.25	1.7\\
3.25	1.8\\
3.25	1.9\\
3.25	2\\
3.375	-2\\
3.375	-1.9\\
3.375	-1.8\\
3.375	-1.7\\
3.375	-1.6\\
3.375	-1.5\\
3.375	-1.4\\
3.375	-1.3\\
3.375	-1.2\\
3.375	-1.1\\
3.375	-1\\
3.375	-0.9\\
3.375	-0.8\\
3.375	-0.7\\
3.375	-0.6\\
3.375	-0.5\\
3.375	-0.4\\
3.375	-0.3\\
3.375	-0.2\\
3.375	-0.0999999999999999\\
3.375	0\\
3.375	0.0999999999999999\\
3.375	0.2\\
3.375	0.3\\
3.375	0.4\\
3.375	0.5\\
3.375	0.6\\
3.375	0.7\\
3.375	0.8\\
3.375	0.9\\
3.375	1\\
3.375	1.1\\
3.375	1.2\\
3.375	1.3\\
3.375	1.4\\
3.375	1.5\\
3.375	1.6\\
3.375	1.7\\
3.375	1.8\\
3.375	1.9\\
3.375	2\\
3.5	-2\\
3.5	-1.9\\
3.5	-1.8\\
3.5	-1.7\\
3.5	-1.6\\
3.5	-1.5\\
3.5	-1.4\\
3.5	-1.3\\
3.5	-1.2\\
3.5	-1.1\\
3.5	-1\\
3.5	-0.9\\
3.5	-0.8\\
3.5	-0.7\\
3.5	-0.6\\
3.5	-0.5\\
3.5	-0.4\\
3.5	-0.3\\
3.5	-0.2\\
3.5	-0.0999999999999999\\
3.5	0\\
3.5	0.0999999999999999\\
3.5	0.2\\
3.5	0.3\\
3.5	0.4\\
3.5	0.5\\
3.5	0.6\\
3.5	0.7\\
3.5	0.8\\
3.5	0.9\\
3.5	1\\
3.5	1.1\\
3.5	1.2\\
3.5	1.3\\
3.5	1.4\\
3.5	1.5\\
3.5	1.6\\
3.5	1.7\\
3.5	1.8\\
3.5	1.9\\
3.5	2\\
3.625	-2\\
3.625	-1.9\\
3.625	-1.8\\
3.625	-1.7\\
3.625	-1.6\\
3.625	-1.5\\
3.625	-1.4\\
3.625	-1.3\\
3.625	-1.2\\
3.625	-1.1\\
3.625	-1\\
3.625	-0.9\\
3.625	-0.8\\
3.625	-0.7\\
3.625	-0.6\\
3.625	-0.5\\
3.625	-0.4\\
3.625	-0.3\\
3.625	-0.2\\
3.625	-0.0999999999999999\\
3.625	0\\
3.625	0.0999999999999999\\
3.625	0.2\\
3.625	0.3\\
3.625	0.4\\
3.625	0.5\\
3.625	0.6\\
3.625	0.7\\
3.625	0.8\\
3.625	0.9\\
3.625	1\\
3.625	1.1\\
3.625	1.2\\
3.625	1.3\\
3.625	1.4\\
3.625	1.5\\
3.625	1.6\\
3.625	1.7\\
3.625	1.8\\
3.625	1.9\\
3.625	2\\
3.75	-2\\
3.75	-1.9\\
3.75	-1.8\\
3.75	-1.7\\
3.75	-1.6\\
3.75	-1.5\\
3.75	-1.4\\
3.75	-1.3\\
3.75	-1.2\\
3.75	-1.1\\
3.75	-1\\
3.75	-0.9\\
3.75	-0.8\\
3.75	-0.7\\
3.75	-0.6\\
3.75	-0.5\\
3.75	-0.4\\
3.75	-0.3\\
3.75	-0.2\\
3.75	-0.0999999999999999\\
3.75	0\\
3.75	0.0999999999999999\\
3.75	0.2\\
3.75	0.3\\
3.75	0.4\\
3.75	0.5\\
3.75	0.6\\
3.75	0.7\\
3.75	0.8\\
3.75	0.9\\
3.75	1\\
3.75	1.1\\
3.75	1.2\\
3.75	1.3\\
3.75	1.4\\
3.75	1.5\\
3.75	1.6\\
3.75	1.7\\
3.75	1.8\\
3.75	1.9\\
3.75	2\\
3.875	-2\\
3.875	-1.9\\
3.875	-1.8\\
3.875	-1.7\\
3.875	-1.6\\
3.875	-1.5\\
3.875	-1.4\\
3.875	-1.3\\
3.875	-1.2\\
3.875	-1.1\\
3.875	-1\\
3.875	-0.9\\
3.875	-0.8\\
3.875	-0.7\\
3.875	-0.6\\
3.875	-0.5\\
3.875	-0.4\\
3.875	-0.3\\
3.875	-0.2\\
3.875	-0.0999999999999999\\
3.875	0\\
3.875	0.0999999999999999\\
3.875	0.2\\
3.875	0.3\\
3.875	0.4\\
3.875	0.5\\
3.875	0.6\\
3.875	0.7\\
3.875	0.8\\
3.875	0.9\\
3.875	1\\
3.875	1.1\\
3.875	1.2\\
3.875	1.3\\
3.875	1.4\\
3.875	1.5\\
3.875	1.6\\
3.875	1.7\\
3.875	1.8\\
3.875	1.9\\
3.875	2\\
4	-2\\
4	-1.9\\
4	-1.8\\
4	-1.7\\
4	-1.6\\
4	-1.5\\
4	-1.4\\
4	-1.3\\
4	-1.2\\
4	-1.1\\
4	-1\\
4	-0.9\\
4	-0.8\\
4	-0.7\\
4	-0.6\\
4	-0.5\\
4	-0.4\\
4	-0.3\\
4	-0.2\\
4	-0.0999999999999999\\
4	0\\
4	0.0999999999999999\\
4	0.2\\
4	0.3\\
4	0.4\\
4	0.5\\
4	0.6\\
4	0.7\\
4	0.8\\
4	0.9\\
4	1\\
4	1.1\\
4	1.2\\
4	1.3\\
4	1.4\\
4	1.5\\
4	1.6\\
4	1.7\\
4	1.8\\
4	1.9\\
4	2\\
4.125	-2\\
4.125	-1.9\\
4.125	-1.8\\
4.125	-1.7\\
4.125	-1.6\\
4.125	-1.5\\
4.125	-1.4\\
4.125	-1.3\\
4.125	-1.2\\
4.125	-1.1\\
4.125	-1\\
4.125	-0.9\\
4.125	-0.8\\
4.125	-0.7\\
4.125	-0.6\\
4.125	-0.5\\
4.125	-0.4\\
4.125	-0.3\\
4.125	-0.2\\
4.125	-0.0999999999999999\\
4.125	0\\
4.125	0.0999999999999999\\
4.125	0.2\\
4.125	0.3\\
4.125	0.4\\
4.125	0.5\\
4.125	0.6\\
4.125	0.7\\
4.125	0.8\\
4.125	0.9\\
4.125	1\\
4.125	1.1\\
4.125	1.2\\
4.125	1.3\\
4.125	1.4\\
4.125	1.5\\
4.125	1.6\\
4.125	1.7\\
4.125	1.8\\
4.125	1.9\\
4.125	2\\
4.25	-2\\
4.25	-1.9\\
4.25	-1.8\\
4.25	-1.7\\
4.25	-1.6\\
4.25	-1.5\\
4.25	-1.4\\
4.25	-1.3\\
4.25	-1.2\\
4.25	-1.1\\
4.25	-1\\
4.25	-0.9\\
4.25	-0.8\\
4.25	-0.7\\
4.25	-0.6\\
4.25	-0.5\\
4.25	-0.4\\
4.25	-0.3\\
4.25	-0.2\\
4.25	-0.0999999999999999\\
4.25	0\\
4.25	0.0999999999999999\\
4.25	0.2\\
4.25	0.3\\
4.25	0.4\\
4.25	0.5\\
4.25	0.6\\
4.25	0.7\\
4.25	0.8\\
4.25	0.9\\
4.25	1\\
4.25	1.1\\
4.25	1.2\\
4.25	1.3\\
4.25	1.4\\
4.25	1.5\\
4.25	1.6\\
4.25	1.7\\
4.25	1.8\\
4.25	1.9\\
4.25	2\\
4.375	-2\\
4.375	-1.9\\
4.375	-1.8\\
4.375	-1.7\\
4.375	-1.6\\
4.375	-1.5\\
4.375	-1.4\\
4.375	-1.3\\
4.375	-1.2\\
4.375	-1.1\\
4.375	-1\\
4.375	-0.9\\
4.375	-0.8\\
4.375	-0.7\\
4.375	-0.6\\
4.375	-0.5\\
4.375	-0.4\\
4.375	-0.3\\
4.375	-0.2\\
4.375	-0.0999999999999999\\
4.375	0\\
4.375	0.0999999999999999\\
4.375	0.2\\
4.375	0.3\\
4.375	0.4\\
4.375	0.5\\
4.375	0.6\\
4.375	0.7\\
4.375	0.8\\
4.375	0.9\\
4.375	1\\
4.375	1.1\\
4.375	1.2\\
4.375	1.3\\
4.375	1.4\\
4.375	1.5\\
4.375	1.6\\
4.375	1.7\\
4.375	1.8\\
4.375	1.9\\
4.375	2\\
4.5	-2\\
4.5	-1.9\\
4.5	-1.8\\
4.5	-1.7\\
4.5	-1.6\\
4.5	-1.5\\
4.5	-1.4\\
4.5	-1.3\\
4.5	-1.2\\
4.5	-1.1\\
4.5	-1\\
4.5	-0.9\\
4.5	-0.8\\
4.5	-0.7\\
4.5	-0.6\\
4.5	-0.5\\
4.5	-0.4\\
4.5	-0.3\\
4.5	-0.2\\
4.5	-0.0999999999999999\\
4.5	0\\
4.5	0.0999999999999999\\
4.5	0.2\\
4.5	0.3\\
4.5	0.4\\
4.5	0.5\\
4.5	0.6\\
4.5	0.7\\
4.5	0.8\\
4.5	0.9\\
4.5	1\\
4.5	1.1\\
4.5	1.2\\
4.5	1.3\\
4.5	1.4\\
4.5	1.5\\
4.5	1.6\\
4.5	1.7\\
4.5	1.8\\
4.5	1.9\\
4.5	2\\
4.625	-2\\
4.625	-1.9\\
4.625	-1.8\\
4.625	-1.7\\
4.625	-1.6\\
4.625	-1.5\\
4.625	-1.4\\
4.625	-1.3\\
4.625	-1.2\\
4.625	-1.1\\
4.625	-1\\
4.625	-0.9\\
4.625	-0.8\\
4.625	-0.7\\
4.625	-0.6\\
4.625	-0.5\\
4.625	-0.4\\
4.625	-0.3\\
4.625	-0.2\\
4.625	-0.0999999999999999\\
4.625	0\\
4.625	0.0999999999999999\\
4.625	0.2\\
4.625	0.3\\
4.625	0.4\\
4.625	0.5\\
4.625	0.6\\
4.625	0.7\\
4.625	0.8\\
4.625	0.9\\
4.625	1\\
4.625	1.1\\
4.625	1.2\\
4.625	1.3\\
4.625	1.4\\
4.625	1.5\\
4.625	1.6\\
4.625	1.7\\
4.625	1.8\\
4.625	1.9\\
4.625	2\\
4.75	-2\\
4.75	-1.9\\
4.75	-1.8\\
4.75	-1.7\\
4.75	-1.6\\
4.75	-1.5\\
4.75	-1.4\\
4.75	-1.3\\
4.75	-1.2\\
4.75	-1.1\\
4.75	-1\\
4.75	-0.9\\
4.75	-0.8\\
4.75	-0.7\\
4.75	-0.6\\
4.75	-0.5\\
4.75	-0.4\\
4.75	-0.3\\
4.75	-0.2\\
4.75	-0.0999999999999999\\
4.75	0\\
4.75	0.0999999999999999\\
4.75	0.2\\
4.75	0.3\\
4.75	0.4\\
4.75	0.5\\
4.75	0.6\\
4.75	0.7\\
4.75	0.8\\
4.75	0.9\\
4.75	1\\
4.75	1.1\\
4.75	1.2\\
4.75	1.3\\
4.75	1.4\\
4.75	1.5\\
4.75	1.6\\
4.75	1.7\\
4.75	1.8\\
4.75	1.9\\
4.75	2\\
4.875	-2\\
4.875	-1.9\\
4.875	-1.8\\
4.875	-1.7\\
4.875	-1.6\\
4.875	-1.5\\
4.875	-1.4\\
4.875	-1.3\\
4.875	-1.2\\
4.875	-1.1\\
4.875	-1\\
4.875	-0.9\\
4.875	-0.8\\
4.875	-0.7\\
4.875	-0.6\\
4.875	-0.5\\
4.875	-0.4\\
4.875	-0.3\\
4.875	-0.2\\
4.875	-0.0999999999999999\\
4.875	0\\
4.875	0.0999999999999999\\
4.875	0.2\\
4.875	0.3\\
4.875	0.4\\
4.875	0.5\\
4.875	0.6\\
4.875	0.7\\
4.875	0.8\\
4.875	0.9\\
4.875	1\\
4.875	1.1\\
4.875	1.2\\
4.875	1.3\\
4.875	1.4\\
4.875	1.5\\
4.875	1.6\\
4.875	1.7\\
4.875	1.8\\
4.875	1.9\\
4.875	2\\
5	-2\\
5	-1.9\\
5	-1.8\\
5	-1.7\\
5	-1.6\\
5	-1.5\\
5	-1.4\\
5	-1.3\\
5	-1.2\\
5	-1.1\\
5	-1\\
5	-0.9\\
5	-0.8\\
5	-0.7\\
5	-0.6\\
5	-0.5\\
5	-0.4\\
5	-0.3\\
5	-0.2\\
5	-0.0999999999999999\\
5	0\\
5	0.0999999999999999\\
5	0.2\\
5	0.3\\
5	0.4\\
5	0.5\\
5	0.6\\
5	0.7\\
5	0.8\\
5	0.9\\
5	1\\
5	1.1\\
5	1.2\\
5	1.3\\
5	1.4\\
5	1.5\\
5	1.6\\
5	1.7\\
5	1.8\\
5	1.9\\
5	2\\
};
\addlegendentry{grid};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{0	1\\
0.01	1.00995\\
0.02	1.0198\\
0.03	1.02955\\
0.04	1.0392\\
0.05	1.04875\\
0.06	1.0582\\
0.07	1.06755\\
0.08	1.0768\\
0.09	1.08595\\
0.1	1.095\\
0.11	1.10395\\
0.12	1.1128\\
0.13	1.12155\\
0.14	1.1302\\
0.15	1.13875\\
0.16	1.1472\\
0.17	1.15555\\
0.18	1.1638\\
0.19	1.17195\\
0.2	1.18\\
0.21	1.18795\\
0.22	1.1958\\
0.23	1.20355\\
0.24	1.2112\\
0.25	1.21875\\
0.26	1.2262\\
0.27	1.23355\\
0.28	1.2408\\
0.29	1.24795\\
0.3	1.255\\
0.31	1.26195\\
0.32	1.2688\\
0.33	1.27555\\
0.34	1.2822\\
0.35	1.28875\\
0.36	1.2952\\
0.37	1.30155\\
0.38	1.3078\\
0.39	1.31395\\
0.4	1.32\\
0.41	1.32595\\
0.42	1.3318\\
0.43	1.33755\\
0.44	1.3432\\
0.45	1.34875\\
0.46	1.3542\\
0.47	1.35955\\
0.48	1.3648\\
0.49	1.36995\\
0.5	1.375\\
0.51	1.37995\\
0.52	1.3848\\
0.53	1.38955\\
0.54	1.3942\\
0.55	1.39875\\
0.56	1.4032\\
0.57	1.40755\\
0.58	1.4118\\
0.59	1.41595\\
0.6	1.42\\
0.61	1.42395\\
0.62	1.4278\\
0.63	1.43155\\
0.64	1.4352\\
0.65	1.43875\\
0.66	1.4422\\
0.67	1.44555\\
0.68	1.4488\\
0.69	1.45195\\
0.7	1.455\\
0.71	1.45795\\
0.72	1.4608\\
0.73	1.46355\\
0.74	1.4662\\
0.75	1.46875\\
0.76	1.4712\\
0.77	1.47355\\
0.78	1.4758\\
0.79	1.47795\\
0.8	1.48\\
0.810000000000001	1.48195\\
0.820000000000001	1.4838\\
0.830000000000001	1.48555\\
0.840000000000001	1.4872\\
0.850000000000001	1.48875\\
0.860000000000001	1.4902\\
0.870000000000001	1.49155\\
0.880000000000001	1.4928\\
0.890000000000001	1.49395\\
0.900000000000001	1.495\\
0.910000000000001	1.49595\\
0.920000000000001	1.4968\\
0.930000000000001	1.49755\\
0.940000000000001	1.4982\\
0.950000000000001	1.49875\\
0.960000000000001	1.4992\\
0.970000000000001	1.49955\\
0.980000000000001	1.4998\\
0.990000000000001	1.49995\\
1	1.5\\
1.01	1.49995\\
1.02	1.4998\\
1.03	1.49955\\
1.04	1.4992\\
1.05	1.49875\\
1.06	1.4982\\
1.07	1.49755\\
1.08	1.4968\\
1.09	1.49595\\
1.1	1.495\\
1.11	1.49395\\
1.12	1.4928\\
1.13	1.49155\\
1.14	1.4902\\
1.15	1.48875\\
1.16	1.4872\\
1.17	1.48555\\
1.18	1.4838\\
1.19	1.48195\\
1.2	1.48\\
1.21	1.47795\\
1.22	1.4758\\
1.23	1.47355\\
1.24	1.4712\\
1.25	1.46875\\
1.26	1.4662\\
1.27	1.46355\\
1.28	1.4608\\
1.29	1.45795\\
1.3	1.455\\
1.31	1.45195\\
1.32	1.4488\\
1.33	1.44555\\
1.34	1.4422\\
1.35	1.43875\\
1.36	1.4352\\
1.37	1.43155\\
1.38	1.4278\\
1.39	1.42395\\
1.4	1.42\\
1.41	1.41595\\
1.42	1.4118\\
1.43	1.40755\\
1.44	1.4032\\
1.45	1.39875\\
1.46	1.3942\\
1.47	1.38955\\
1.48	1.3848\\
1.49	1.37995\\
1.5	1.375\\
1.51	1.36995\\
1.52	1.3648\\
1.53	1.35955\\
1.54	1.3542\\
1.55	1.34875\\
1.56	1.3432\\
1.57	1.33755\\
1.58	1.3318\\
1.59	1.32595\\
1.6	1.32\\
1.61	1.31395\\
1.62	1.3078\\
1.63	1.30155\\
1.64	1.2952\\
1.65	1.28875\\
1.66	1.2822\\
1.67	1.27555\\
1.68	1.2688\\
1.69	1.26195\\
1.7	1.255\\
1.71	1.24795\\
1.72	1.2408\\
1.73	1.23355\\
1.74	1.2262\\
1.75	1.21875\\
1.76	1.2112\\
1.77	1.20355\\
1.78	1.1958\\
1.79	1.18795\\
1.8	1.18\\
1.81	1.17195\\
1.82	1.1638\\
1.83	1.15555\\
1.84	1.1472\\
1.85	1.13875\\
1.86	1.1302\\
1.87	1.12155\\
1.88	1.1128\\
1.89	1.10395\\
1.9	1.095\\
1.91	1.08595\\
1.92	1.0768\\
1.93	1.06755\\
1.94	1.0582\\
1.95	1.04875\\
1.96	1.0392\\
1.97	1.02955\\
1.98	1.0198\\
1.99	1.00995\\
2	0.999999999999999\\
2.01	0.989949999999999\\
2.02	0.979799999999999\\
2.03	0.969549999999999\\
2.04	0.959199999999999\\
2.05	0.948749999999999\\
2.06	0.938199999999999\\
2.07	0.927549999999999\\
2.08	0.916799999999999\\
2.09	0.905949999999998\\
2.1	0.894999999999998\\
2.11	0.883949999999998\\
2.12	0.872799999999998\\
2.13	0.861549999999998\\
2.14	0.850199999999999\\
2.15	0.838749999999999\\
2.16	0.827199999999998\\
2.17	0.815549999999998\\
2.18	0.803799999999998\\
2.19	0.791949999999998\\
2.2	0.779999999999998\\
2.21	0.767949999999998\\
2.22	0.755799999999998\\
2.23	0.743568877751571\\
2.24	0.731410801325245\\
2.25	0.71935272489892\\
2.26	0.707394648472595\\
2.27	0.69553657204627\\
2.28	0.683778495619944\\
2.29	0.672120419193619\\
2.29999999999999	0.660562342767294\\
2.30999999999999	0.649104266340969\\
2.31999999999999	0.637746189914643\\
2.32999999999999	0.626488113488318\\
2.33999999999999	0.615330037061993\\
2.34999999999999	0.604271960635667\\
2.35999999999999	0.593313884209342\\
2.36999999999999	0.582455807783017\\
2.37999999999999	0.571697731356692\\
2.38999999999999	0.561039654930366\\
2.39999999999999	0.550481578504041\\
2.40999999999999	0.540023502077716\\
2.41999999999999	0.529665425651391\\
2.42999999999999	0.519407349225065\\
2.43999999999999	0.50924927279874\\
2.44999999999999	0.499191196372415\\
2.45999999999999	0.48923311994609\\
2.46999999999999	0.479375043519764\\
2.47999999999999	0.469616967093439\\
2.48999999999999	0.459958890667114\\
2.49999999999999	0.450400814240789\\
2.50999999999999	0.440942737814463\\
2.51999999999999	0.431584661388138\\
2.52999999999999	0.422326584961813\\
2.53999999999999	0.413168508535488\\
2.54999999999999	0.404110432109162\\
2.55999999999999	0.395152355682837\\
2.56999999999999	0.386294279256512\\
2.57999999999999	0.377536202830187\\
2.58999999999999	0.368878126403861\\
2.59999999999999	0.360320049977536\\
2.60999999999999	0.351861973551211\\
2.61999999999999	0.343503897124885\\
2.62999999999999	0.33524582069856\\
2.63999999999999	0.327087744272235\\
2.64999999999999	0.31902966784591\\
2.65999999999999	0.311071591419584\\
2.66999999999999	0.303213514993259\\
2.67999999999999	0.295455438566934\\
2.68999999999999	0.287797362140609\\
2.69999999999999	0.280239285714283\\
2.70999999999999	0.272781209287958\\
2.71999999999999	0.265423132861633\\
2.72999999999999	0.258165056435308\\
2.73999999999999	0.251006980008982\\
2.74999999999999	0.243948903582657\\
2.75999999999999	0.236990827156332\\
2.76999999999998	0.230132750730007\\
2.77999999999998	0.223374674303681\\
2.78999999999998	0.216716597877356\\
2.79999999999998	0.210158521451031\\
2.80999999999998	0.203700445024706\\
2.81999999999998	0.19734236859838\\
2.82999999999998	0.191084292172055\\
2.83999999999998	0.18492621574573\\
2.84999999999998	0.178868139319405\\
2.85999999999998	0.172910062893079\\
2.86999999999998	0.167051986466754\\
2.87999999999998	0.161293910040429\\
2.88999999999998	0.155635833614104\\
2.89999999999998	0.150077757187778\\
2.90999999999998	0.144619680761453\\
2.91999999999998	0.139261604335128\\
2.92999999999998	0.134003527908803\\
2.93999999999998	0.128845451482477\\
2.94999999999998	0.123787375056152\\
2.95999999999998	0.118829298629827\\
2.96999999999998	0.113971222203502\\
2.97999999999998	0.109213145777176\\
2.98999999999998	0.104555069350851\\
2.99999999999998	0.0999969929245257\\
3.00999999999998	0.0955389164982005\\
3.01999999999998	0.0911808400718752\\
3.02999999999998	0.08692276364555\\
3.03999999999998	0.0827646872192247\\
3.04999999999998	0.0787066107928995\\
3.05999999999998	0.0747485343665742\\
3.06999999999998	0.070890457940249\\
3.07999999999998	0.0671323815139237\\
3.08999999999998	0.0634743050875984\\
3.09999999999998	0.0599162286612732\\
3.10999999999998	0.0564581522349479\\
3.11999999999998	0.0531000758086227\\
3.12999999999998	0.0498419993822974\\
3.13999999999998	0.0466839229559722\\
3.14999999999998	0.0436258465296469\\
3.15999999999998	0.0406677701033217\\
3.16999999999998	0.0378096936769964\\
3.17999999999998	0.0350516172506711\\
3.18999999999998	0.0323935408243459\\
3.19999999999998	0.0298354643980206\\
3.20999999999998	0.0273773879716954\\
3.21999999999998	0.0250193115453701\\
3.22999999999998	0.0227612351190449\\
3.23999999999997	0.0206031586927196\\
3.24999999999997	0.0185450822663944\\
3.25999999999997	0.0165870058400691\\
3.26999999999997	0.0147289294137439\\
3.27999999999997	0.0129708529874186\\
3.28999999999997	0.0113127765610934\\
3.29999999999997	0.0097547001347681\\
3.30999999999997	0.00829662370844285\\
3.31999999999997	0.0069385472821176\\
3.32999999999997	0.00568047085579234\\
3.33999999999997	0.00452239442946709\\
3.34999999999997	0.00346431800314184\\
3.35999999999997	0.00250624157681658\\
3.36999999999997	0.00164816515049133\\
3.37999999999997	0.000890088724166077\\
3.38999999999997	0.000232012297840824\\
3.39999999999997	-0.00032606412848443\\
3.40999999999997	-0.000784140554809683\\
3.41999999999997	-0.00114221698113494\\
3.42999999999997	-0.00140029340746019\\
3.43999999999997	-0.00155836983378544\\
3.44999999999997	-0.0016164462601107\\
3.45999999999997	-0.00157452268643595\\
3.46999999999997	-0.0014325991127612\\
3.47999999999997	-0.00119067553908646\\
3.48999999999997	-0.000848751965411712\\
3.49999999999997	-0.000425706143309293\\
3.5	-0.000425706143308067\\
};
\addlegendentry{optimal};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{0	1.08303399594446\\
0.0505050505050505	1.09413562455081\\
0.101010101010101	1.11149842553465\\
0.151515151515152	1.13393339515097\\
0.202020202020202	1.1603451568419\\
0.252525252525253	1.18972806900182\\
0.303030303030303	1.22116240400445\\
0.353535353535354	1.25381059849205\\
0.404040404040404	1.28691357492668\\
0.454545454545455	1.31978713440345\\
0.505050505050505	1.35181842072588\\
0.555555555555556	1.38246245574326\\
0.606060606060606	1.41123874595012\\
0.656565656565657	1.43772796034768\\
0.707070707070707	1.46156867956741\\
0.757575757575758	1.48245421625658\\
0.808080808080808	1.50012950672594\\
0.858585858585859	1.51438807385938\\
0.909090909090909	1.52506906128564\\
0.95959595959596	1.53205433881212\\
1.01010101010101	1.53526567912074\\
1.06060606060606	1.53466200572576\\
1.11111111111111	1.53023671219375\\
1.16161616161616	1.52201505262557\\
1.21212121212121	1.5100516034004\\
1.26262626262626	1.4944277961818\\
1.31313131313131	1.4752495221859\\
1.36363636363636	1.45264480771152\\
1.41414141414141	1.42676156093241\\
1.46464646464646	1.39776538995157\\
1.51515151515152	1.36583749211755\\
1.56565656565657	1.33117261460283\\
1.61616161616162	1.29397708624427\\
1.66666666666667	1.25446692064555\\
1.71717171717172	1.21286599054177\\
1.76767676767677	1.16940427342594\\
1.81818181818182	1.1243161684377\\
1.86868686868687	1.07783888451392\\
1.91919191919192	1.0302108998015\\
1.96969696969697	0.981670492332078\\
2.02020202020202	0.932454341958924\\
2.07070707070707	0.882796203555775\\
2.12121212121212	0.832925651477784\\
2.17171717171717	0.783066895284489\\
2.22222222222222	0.733437666724842\\
2.27272727272727	0.6842481779843\\
2.32323232323232	0.635700151193926\\
2.37373737373737	0.587985919201597\\
2.42424242424242	0.541287597605203\\
2.47474747474747	0.495776328047936\\
2.52525252525253	0.451611592775631\\
2.57575757575758	0.40894060045613\\
2.62626262626263	0.367897743260678\\
2.67676767676768	0.328604125207463\\
2.72727272727273	0.291167161767097\\
2.77777777777778	0.255680250730184\\
2.82828282828283	0.222222514336997\\
2.87878787878788	0.190858612669077\\
2.92929292929293	0.161638628303038\\
2.97979797979798	0.134598022226293\\
3.03030303030303	0.109757661014883\\
3.08080808080808	0.0871239152733626\\
3.13131313131313	0.0666888293367351\\
3.18181818181818	0.0484303622343794\\
3.23232323232323	0.0323126999161316\\
3.28282828282828	0.0182866387403284\\
3.33333333333333	0.00629004022393409\\
3.38383838383838	-0.00375164294528019\\
3.43434343434343	-0.0119247696345348\\
3.48484848484849	-0.0183268417297358\\
3.53535353535354	-0.0230657643371668\\
3.58585858585859	-0.0262590347231342\\
3.63636363636364	-0.0280328599915098\\
3.68686868686869	-0.0285212034993141\\
3.73737373737374	-0.0278647600101061\\
3.78787878787879	-0.0262098595854916\\
3.83838383838384	-0.0237073002144998\\
3.88888888888889	-0.0205111091808368\\
3.93939393939394	-0.0167772331682587\\
3.98989898989899	-0.012662157103714\\
4.04040404040404	-0.00832145173863896\\
4.09090909090909	-0.00390824996792105\\
4.14141414141414	0.000428348112868626\\
4.19191919191919	0.00454494141252648\\
4.24242424242424	0.00830556531119186\\
4.29292929292929	0.0115835003894609\\
4.34343434343434	0.0142631524194672\\
4.39393939393939	0.0162420036180981\\
4.44444444444444	0.0174326351621177\\
4.49494949494949	0.0177648209656072\\
4.54545454545455	0.0171876927190855\\
4.5959595959596	0.0156719761909725\\
4.64646464646465	0.0132122987910845\\
4.6969696969697	0.00982956839590043\\
4.74747474747475	0.00557342343630052\\
4.7979797979798	0.000524754246991277\\
4.84848484848485	-0.00520170432182088\\
4.8989898989899	-0.0114547090307859\\
4.94949494949495	-0.0180437731156993\\
5	-0.0247363598896537\\
};
\addlegendentry{density};

\addplot [color=mycolor1,line width=2.0pt,only marks,mark=+,mark options={solid,thick}]
  table[row sep=crcr]{0	1\\
0.125	1.1\\
0.25	1.2\\
0.375	1.3\\
0.5	1.4\\
0.625	1.4\\
0.75	1.5\\
0.875	1.5\\
1	1.5\\
1.125	1.5\\
1.25	1.5\\
1.375	1.4\\
1.5	1.4\\
1.625	1.3\\
1.75	1.3\\
1.875	1.1\\
2	1\\
2.125	0.9\\
2.25	0.8\\
2.375	0.6\\
2.5	0.4\\
2.625	0.3\\
2.75	0.2\\
2.875	0.2\\
3	0.0999999999999999\\
3.125	0.0999999999999999\\
3.25	0\\
3.375	0\\
3.5	0\\
3.625	0\\
3.75	0\\
3.875	0.2\\
4	0.2\\
4.125	0.2\\
4.25	0.2\\
4.375	0.2\\
4.5	0.2\\
4.625	0.2\\
4.75	0.2\\
4.875	0.2\\
5	0.2\\
};
\addlegendentry{duality};

\addplot [color=black,only marks,mark=o,mark options={solid,thick}]
  table[row sep=crcr]{0	1\\
0	1.1\\
0.125	1.1\\
0.375	1.3\\
0.5	1.4\\
0.625	1.4\\
1	1.5\\
1.125	1.5\\
1.375	1.4\\
1.5	1.4\\
1.625	1.3\\
2	1\\
2.25	0.7\\
2.375	0.6\\
2.5	0.4\\
2.625	0.3\\
2.875	0.2\\
3	0.0999999999999999\\
3.25	0\\
3.375	0\\
};
\addlegendentry{atomic};

\end{axis}
\end{tikzpicture}%

==> Figures/x2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=3.45,
xlabel={$t$},
ymin=-1.5,
ymax=1,
ylabel={$x_2$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=white!80!black,mark size=0.3pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{0	-2\\
0	-1.9\\
0	-1.8\\
0	-1.7\\
0	-1.6\\
0	-1.5\\
0	-1.4\\
0	-1.3\\
0	-1.2\\
0	-1.1\\
0	-1\\
0	-0.9\\
0	-0.8\\
0	-0.7\\
0	-0.6\\
0	-0.5\\
0	-0.4\\
0	-0.3\\
0	-0.2\\
0	-0.0999999999999999\\
0	0\\
0	0.0999999999999999\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0	0.6\\
0	0.7\\
0	0.8\\
0	0.9\\
0	1\\
0	1.1\\
0	1.2\\
0	1.3\\
0	1.4\\
0	1.5\\
0	1.6\\
0	1.7\\
0	1.8\\
0	1.9\\
0	2\\
0.125	-2\\
0.125	-1.9\\
0.125	-1.8\\
0.125	-1.7\\
0.125	-1.6\\
0.125	-1.5\\
0.125	-1.4\\
0.125	-1.3\\
0.125	-1.2\\
0.125	-1.1\\
0.125	-1\\
0.125	-0.9\\
0.125	-0.8\\
0.125	-0.7\\
0.125	-0.6\\
0.125	-0.5\\
0.125	-0.4\\
0.125	-0.3\\
0.125	-0.2\\
0.125	-0.0999999999999999\\
0.125	0\\
0.125	0.0999999999999999\\
0.125	0.2\\
0.125	0.3\\
0.125	0.4\\
0.125	0.5\\
0.125	0.6\\
0.125	0.7\\
0.125	0.8\\
0.125	0.9\\
0.125	1\\
0.125	1.1\\
0.125	1.2\\
0.125	1.3\\
0.125	1.4\\
0.125	1.5\\
0.125	1.6\\
0.125	1.7\\
0.125	1.8\\
0.125	1.9\\
0.125	2\\
0.25	-2\\
0.25	-1.9\\
0.25	-1.8\\
0.25	-1.7\\
0.25	-1.6\\
0.25	-1.5\\
0.25	-1.4\\
0.25	-1.3\\
0.25	-1.2\\
0.25	-1.1\\
0.25	-1\\
0.25	-0.9\\
0.25	-0.8\\
0.25	-0.7\\
0.25	-0.6\\
0.25	-0.5\\
0.25	-0.4\\
0.25	-0.3\\
0.25	-0.2\\
0.25	-0.0999999999999999\\
0.25	0\\
0.25	0.0999999999999999\\
0.25	0.2\\
0.25	0.3\\
0.25	0.4\\
0.25	0.5\\
0.25	0.6\\
0.25	0.7\\
0.25	0.8\\
0.25	0.9\\
0.25	1\\
0.25	1.1\\
0.25	1.2\\
0.25	1.3\\
0.25	1.4\\
0.25	1.5\\
0.25	1.6\\
0.25	1.7\\
0.25	1.8\\
0.25	1.9\\
0.25	2\\
0.375	-2\\
0.375	-1.9\\
0.375	-1.8\\
0.375	-1.7\\
0.375	-1.6\\
0.375	-1.5\\
0.375	-1.4\\
0.375	-1.3\\
0.375	-1.2\\
0.375	-1.1\\
0.375	-1\\
0.375	-0.9\\
0.375	-0.8\\
0.375	-0.7\\
0.375	-0.6\\
0.375	-0.5\\
0.375	-0.4\\
0.375	-0.3\\
0.375	-0.2\\
0.375	-0.0999999999999999\\
0.375	0\\
0.375	0.0999999999999999\\
0.375	0.2\\
0.375	0.3\\
0.375	0.4\\
0.375	0.5\\
0.375	0.6\\
0.375	0.7\\
0.375	0.8\\
0.375	0.9\\
0.375	1\\
0.375	1.1\\
0.375	1.2\\
0.375	1.3\\
0.375	1.4\\
0.375	1.5\\
0.375	1.6\\
0.375	1.7\\
0.375	1.8\\
0.375	1.9\\
0.375	2\\
0.5	-2\\
0.5	-1.9\\
0.5	-1.8\\
0.5	-1.7\\
0.5	-1.6\\
0.5	-1.5\\
0.5	-1.4\\
0.5	-1.3\\
0.5	-1.2\\
0.5	-1.1\\
0.5	-1\\
0.5	-0.9\\
0.5	-0.8\\
0.5	-0.7\\
0.5	-0.6\\
0.5	-0.5\\
0.5	-0.4\\
0.5	-0.3\\
0.5	-0.2\\
0.5	-0.0999999999999999\\
0.5	0\\
0.5	0.0999999999999999\\
0.5	0.2\\
0.5	0.3\\
0.5	0.4\\
0.5	0.5\\
0.5	0.6\\
0.5	0.7\\
0.5	0.8\\
0.5	0.9\\
0.5	1\\
0.5	1.1\\
0.5	1.2\\
0.5	1.3\\
0.5	1.4\\
0.5	1.5\\
0.5	1.6\\
0.5	1.7\\
0.5	1.8\\
0.5	1.9\\
0.5	2\\
0.625	-2\\
0.625	-1.9\\
0.625	-1.8\\
0.625	-1.7\\
0.625	-1.6\\
0.625	-1.5\\
0.625	-1.4\\
0.625	-1.3\\
0.625	-1.2\\
0.625	-1.1\\
0.625	-1\\
0.625	-0.9\\
0.625	-0.8\\
0.625	-0.7\\
0.625	-0.6\\
0.625	-0.5\\
0.625	-0.4\\
0.625	-0.3\\
0.625	-0.2\\
0.625	-0.0999999999999999\\
0.625	0\\
0.625	0.0999999999999999\\
0.625	0.2\\
0.625	0.3\\
0.625	0.4\\
0.625	0.5\\
0.625	0.6\\
0.625	0.7\\
0.625	0.8\\
0.625	0.9\\
0.625	1\\
0.625	1.1\\
0.625	1.2\\
0.625	1.3\\
0.625	1.4\\
0.625	1.5\\
0.625	1.6\\
0.625	1.7\\
0.625	1.8\\
0.625	1.9\\
0.625	2\\
0.75	-2\\
0.75	-1.9\\
0.75	-1.8\\
0.75	-1.7\\
0.75	-1.6\\
0.75	-1.5\\
0.75	-1.4\\
0.75	-1.3\\
0.75	-1.2\\
0.75	-1.1\\
0.75	-1\\
0.75	-0.9\\
0.75	-0.8\\
0.75	-0.7\\
0.75	-0.6\\
0.75	-0.5\\
0.75	-0.4\\
0.75	-0.3\\
0.75	-0.2\\
0.75	-0.0999999999999999\\
0.75	0\\
0.75	0.0999999999999999\\
0.75	0.2\\
0.75	0.3\\
0.75	0.4\\
0.75	0.5\\
0.75	0.6\\
0.75	0.7\\
0.75	0.8\\
0.75	0.9\\
0.75	1\\
0.75	1.1\\
0.75	1.2\\
0.75	1.3\\
0.75	1.4\\
0.75	1.5\\
0.75	1.6\\
0.75	1.7\\
0.75	1.8\\
0.75	1.9\\
0.75	2\\
0.875	-2\\
0.875	-1.9\\
0.875	-1.8\\
0.875	-1.7\\
0.875	-1.6\\
0.875	-1.5\\
0.875	-1.4\\
0.875	-1.3\\
0.875	-1.2\\
0.875	-1.1\\
0.875	-1\\
0.875	-0.9\\
0.875	-0.8\\
0.875	-0.7\\
0.875	-0.6\\
0.875	-0.5\\
0.875	-0.4\\
0.875	-0.3\\
0.875	-0.2\\
0.875	-0.0999999999999999\\
0.875	0\\
0.875	0.0999999999999999\\
0.875	0.2\\
0.875	0.3\\
0.875	0.4\\
0.875	0.5\\
0.875	0.6\\
0.875	0.7\\
0.875	0.8\\
0.875	0.9\\
0.875	1\\
0.875	1.1\\
0.875	1.2\\
0.875	1.3\\
0.875	1.4\\
0.875	1.5\\
0.875	1.6\\
0.875	1.7\\
0.875	1.8\\
0.875	1.9\\
0.875	2\\
1	-2\\
1	-1.9\\
1	-1.8\\
1	-1.7\\
1	-1.6\\
1	-1.5\\
1	-1.4\\
1	-1.3\\
1	-1.2\\
1	-1.1\\
1	-1\\
1	-0.9\\
1	-0.8\\
1	-0.7\\
1	-0.6\\
1	-0.5\\
1	-0.4\\
1	-0.3\\
1	-0.2\\
1	-0.0999999999999999\\
1	0\\
1	0.0999999999999999\\
1	0.2\\
1	0.3\\
1	0.4\\
1	0.5\\
1	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
1	1.1\\
1	1.2\\
1	1.3\\
1	1.4\\
1	1.5\\
1	1.6\\
1	1.7\\
1	1.8\\
1	1.9\\
1	2\\
1.125	-2\\
1.125	-1.9\\
1.125	-1.8\\
1.125	-1.7\\
1.125	-1.6\\
1.125	-1.5\\
1.125	-1.4\\
1.125	-1.3\\
1.125	-1.2\\
1.125	-1.1\\
1.125	-1\\
1.125	-0.9\\
1.125	-0.8\\
1.125	-0.7\\
1.125	-0.6\\
1.125	-0.5\\
1.125	-0.4\\
1.125	-0.3\\
1.125	-0.2\\
1.125	-0.0999999999999999\\
1.125	0\\
1.125	0.0999999999999999\\
1.125	0.2\\
1.125	0.3\\
1.125	0.4\\
1.125	0.5\\
1.125	0.6\\
1.125	0.7\\
1.125	0.8\\
1.125	0.9\\
1.125	1\\
1.125	1.1\\
1.125	1.2\\
1.125	1.3\\
1.125	1.4\\
1.125	1.5\\
1.125	1.6\\
1.125	1.7\\
1.125	1.8\\
1.125	1.9\\
1.125	2\\
1.25	-2\\
1.25	-1.9\\
1.25	-1.8\\
1.25	-1.7\\
1.25	-1.6\\
1.25	-1.5\\
1.25	-1.4\\
1.25	-1.3\\
1.25	-1.2\\
1.25	-1.1\\
1.25	-1\\
1.25	-0.9\\
1.25	-0.8\\
1.25	-0.7\\
1.25	-0.6\\
1.25	-0.5\\
1.25	-0.4\\
1.25	-0.3\\
1.25	-0.2\\
1.25	-0.0999999999999999\\
1.25	0\\
1.25	0.0999999999999999\\
1.25	0.2\\
1.25	0.3\\
1.25	0.4\\
1.25	0.5\\
1.25	0.6\\
1.25	0.7\\
1.25	0.8\\
1.25	0.9\\
1.25	1\\
1.25	1.1\\
1.25	1.2\\
1.25	1.3\\
1.25	1.4\\
1.25	1.5\\
1.25	1.6\\
1.25	1.7\\
1.25	1.8\\
1.25	1.9\\
1.25	2\\
1.375	-2\\
1.375	-1.9\\
1.375	-1.8\\
1.375	-1.7\\
1.375	-1.6\\
1.375	-1.5\\
1.375	-1.4\\
1.375	-1.3\\
1.375	-1.2\\
1.375	-1.1\\
1.375	-1\\
1.375	-0.9\\
1.375	-0.8\\
1.375	-0.7\\
1.375	-0.6\\
1.375	-0.5\\
1.375	-0.4\\
1.375	-0.3\\
1.375	-0.2\\
1.375	-0.0999999999999999\\
1.375	0\\
1.375	0.0999999999999999\\
1.375	0.2\\
1.375	0.3\\
1.375	0.4\\
1.375	0.5\\
1.375	0.6\\
1.375	0.7\\
1.375	0.8\\
1.375	0.9\\
1.375	1\\
1.375	1.1\\
1.375	1.2\\
1.375	1.3\\
1.375	1.4\\
1.375	1.5\\
1.375	1.6\\
1.375	1.7\\
1.375	1.8\\
1.375	1.9\\
1.375	2\\
1.5	-2\\
1.5	-1.9\\
1.5	-1.8\\
1.5	-1.7\\
1.5	-1.6\\
1.5	-1.5\\
1.5	-1.4\\
1.5	-1.3\\
1.5	-1.2\\
1.5	-1.1\\
1.5	-1\\
1.5	-0.9\\
1.5	-0.8\\
1.5	-0.7\\
1.5	-0.6\\
1.5	-0.5\\
1.5	-0.4\\
1.5	-0.3\\
1.5	-0.2\\
1.5	-0.0999999999999999\\
1.5	0\\
1.5	0.0999999999999999\\
1.5	0.2\\
1.5	0.3\\
1.5	0.4\\
1.5	0.5\\
1.5	0.6\\
1.5	0.7\\
1.5	0.8\\
1.5	0.9\\
1.5	1\\
1.5	1.1\\
1.5	1.2\\
1.5	1.3\\
1.5	1.4\\
1.5	1.5\\
1.5	1.6\\
1.5	1.7\\
1.5	1.8\\
1.5	1.9\\
1.5	2\\
1.625	-2\\
1.625	-1.9\\
1.625	-1.8\\
1.625	-1.7\\
1.625	-1.6\\
1.625	-1.5\\
1.625	-1.4\\
1.625	-1.3\\
1.625	-1.2\\
1.625	-1.1\\
1.625	-1\\
1.625	-0.9\\
1.625	-0.8\\
1.625	-0.7\\
1.625	-0.6\\
1.625	-0.5\\
1.625	-0.4\\
1.625	-0.3\\
1.625	-0.2\\
1.625	-0.0999999999999999\\
1.625	0\\
1.625	0.0999999999999999\\
1.625	0.2\\
1.625	0.3\\
1.625	0.4\\
1.625	0.5\\
1.625	0.6\\
1.625	0.7\\
1.625	0.8\\
1.625	0.9\\
1.625	1\\
1.625	1.1\\
1.625	1.2\\
1.625	1.3\\
1.625	1.4\\
1.625	1.5\\
1.625	1.6\\
1.625	1.7\\
1.625	1.8\\
1.625	1.9\\
1.625	2\\
1.75	-2\\
1.75	-1.9\\
1.75	-1.8\\
1.75	-1.7\\
1.75	-1.6\\
1.75	-1.5\\
1.75	-1.4\\
1.75	-1.3\\
1.75	-1.2\\
1.75	-1.1\\
1.75	-1\\
1.75	-0.9\\
1.75	-0.8\\
1.75	-0.7\\
1.75	-0.6\\
1.75	-0.5\\
1.75	-0.4\\
1.75	-0.3\\
1.75	-0.2\\
1.75	-0.0999999999999999\\
1.75	0\\
1.75	0.0999999999999999\\
1.75	0.2\\
1.75	0.3\\
1.75	0.4\\
1.75	0.5\\
1.75	0.6\\
1.75	0.7\\
1.75	0.8\\
1.75	0.9\\
1.75	1\\
1.75	1.1\\
1.75	1.2\\
1.75	1.3\\
1.75	1.4\\
1.75	1.5\\
1.75	1.6\\
1.75	1.7\\
1.75	1.8\\
1.75	1.9\\
1.75	2\\
1.875	-2\\
1.875	-1.9\\
1.875	-1.8\\
1.875	-1.7\\
1.875	-1.6\\
1.875	-1.5\\
1.875	-1.4\\
1.875	-1.3\\
1.875	-1.2\\
1.875	-1.1\\
1.875	-1\\
1.875	-0.9\\
1.875	-0.8\\
1.875	-0.7\\
1.875	-0.6\\
1.875	-0.5\\
1.875	-0.4\\
1.875	-0.3\\
1.875	-0.2\\
1.875	-0.0999999999999999\\
1.875	0\\
1.875	0.0999999999999999\\
1.875	0.2\\
1.875	0.3\\
1.875	0.4\\
1.875	0.5\\
1.875	0.6\\
1.875	0.7\\
1.875	0.8\\
1.875	0.9\\
1.875	1\\
1.875	1.1\\
1.875	1.2\\
1.875	1.3\\
1.875	1.4\\
1.875	1.5\\
1.875	1.6\\
1.875	1.7\\
1.875	1.8\\
1.875	1.9\\
1.875	2\\
2	-2\\
2	-1.9\\
2	-1.8\\
2	-1.7\\
2	-1.6\\
2	-1.5\\
2	-1.4\\
2	-1.3\\
2	-1.2\\
2	-1.1\\
2	-1\\
2	-0.9\\
2	-0.8\\
2	-0.7\\
2	-0.6\\
2	-0.5\\
2	-0.4\\
2	-0.3\\
2	-0.2\\
2	-0.0999999999999999\\
2	0\\
2	0.0999999999999999\\
2	0.2\\
2	0.3\\
2	0.4\\
2	0.5\\
2	0.6\\
2	0.7\\
2	0.8\\
2	0.9\\
2	1\\
2	1.1\\
2	1.2\\
2	1.3\\
2	1.4\\
2	1.5\\
2	1.6\\
2	1.7\\
2	1.8\\
2	1.9\\
2	2\\
2.125	-2\\
2.125	-1.9\\
2.125	-1.8\\
2.125	-1.7\\
2.125	-1.6\\
2.125	-1.5\\
2.125	-1.4\\
2.125	-1.3\\
2.125	-1.2\\
2.125	-1.1\\
2.125	-1\\
2.125	-0.9\\
2.125	-0.8\\
2.125	-0.7\\
2.125	-0.6\\
2.125	-0.5\\
2.125	-0.4\\
2.125	-0.3\\
2.125	-0.2\\
2.125	-0.0999999999999999\\
2.125	0\\
2.125	0.0999999999999999\\
2.125	0.2\\
2.125	0.3\\
2.125	0.4\\
2.125	0.5\\
2.125	0.6\\
2.125	0.7\\
2.125	0.8\\
2.125	0.9\\
2.125	1\\
2.125	1.1\\
2.125	1.2\\
2.125	1.3\\
2.125	1.4\\
2.125	1.5\\
2.125	1.6\\
2.125	1.7\\
2.125	1.8\\
2.125	1.9\\
2.125	2\\
2.25	-2\\
2.25	-1.9\\
2.25	-1.8\\
2.25	-1.7\\
2.25	-1.6\\
2.25	-1.5\\
2.25	-1.4\\
2.25	-1.3\\
2.25	-1.2\\
2.25	-1.1\\
2.25	-1\\
2.25	-0.9\\
2.25	-0.8\\
2.25	-0.7\\
2.25	-0.6\\
2.25	-0.5\\
2.25	-0.4\\
2.25	-0.3\\
2.25	-0.2\\
2.25	-0.0999999999999999\\
2.25	0\\
2.25	0.0999999999999999\\
2.25	0.2\\
2.25	0.3\\
2.25	0.4\\
2.25	0.5\\
2.25	0.6\\
2.25	0.7\\
2.25	0.8\\
2.25	0.9\\
2.25	1\\
2.25	1.1\\
2.25	1.2\\
2.25	1.3\\
2.25	1.4\\
2.25	1.5\\
2.25	1.6\\
2.25	1.7\\
2.25	1.8\\
2.25	1.9\\
2.25	2\\
2.375	-2\\
2.375	-1.9\\
2.375	-1.8\\
2.375	-1.7\\
2.375	-1.6\\
2.375	-1.5\\
2.375	-1.4\\
2.375	-1.3\\
2.375	-1.2\\
2.375	-1.1\\
2.375	-1\\
2.375	-0.9\\
2.375	-0.8\\
2.375	-0.7\\
2.375	-0.6\\
2.375	-0.5\\
2.375	-0.4\\
2.375	-0.3\\
2.375	-0.2\\
2.375	-0.0999999999999999\\
2.375	0\\
2.375	0.0999999999999999\\
2.375	0.2\\
2.375	0.3\\
2.375	0.4\\
2.375	0.5\\
2.375	0.6\\
2.375	0.7\\
2.375	0.8\\
2.375	0.9\\
2.375	1\\
2.375	1.1\\
2.375	1.2\\
2.375	1.3\\
2.375	1.4\\
2.375	1.5\\
2.375	1.6\\
2.375	1.7\\
2.375	1.8\\
2.375	1.9\\
2.375	2\\
2.5	-2\\
2.5	-1.9\\
2.5	-1.8\\
2.5	-1.7\\
2.5	-1.6\\
2.5	-1.5\\
2.5	-1.4\\
2.5	-1.3\\
2.5	-1.2\\
2.5	-1.1\\
2.5	-1\\
2.5	-0.9\\
2.5	-0.8\\
2.5	-0.7\\
2.5	-0.6\\
2.5	-0.5\\
2.5	-0.4\\
2.5	-0.3\\
2.5	-0.2\\
2.5	-0.0999999999999999\\
2.5	0\\
2.5	0.0999999999999999\\
2.5	0.2\\
2.5	0.3\\
2.5	0.4\\
2.5	0.5\\
2.5	0.6\\
2.5	0.7\\
2.5	0.8\\
2.5	0.9\\
2.5	1\\
2.5	1.1\\
2.5	1.2\\
2.5	1.3\\
2.5	1.4\\
2.5	1.5\\
2.5	1.6\\
2.5	1.7\\
2.5	1.8\\
2.5	1.9\\
2.5	2\\
2.625	-2\\
2.625	-1.9\\
2.625	-1.8\\
2.625	-1.7\\
2.625	-1.6\\
2.625	-1.5\\
2.625	-1.4\\
2.625	-1.3\\
2.625	-1.2\\
2.625	-1.1\\
2.625	-1\\
2.625	-0.9\\
2.625	-0.8\\
2.625	-0.7\\
2.625	-0.6\\
2.625	-0.5\\
2.625	-0.4\\
2.625	-0.3\\
2.625	-0.2\\
2.625	-0.0999999999999999\\
2.625	0\\
2.625	0.0999999999999999\\
2.625	0.2\\
2.625	0.3\\
2.625	0.4\\
2.625	0.5\\
2.625	0.6\\
2.625	0.7\\
2.625	0.8\\
2.625	0.9\\
2.625	1\\
2.625	1.1\\
2.625	1.2\\
2.625	1.3\\
2.625	1.4\\
2.625	1.5\\
2.625	1.6\\
2.625	1.7\\
2.625	1.8\\
2.625	1.9\\
2.625	2\\
2.75	-2\\
2.75	-1.9\\
2.75	-1.8\\
2.75	-1.7\\
2.75	-1.6\\
2.75	-1.5\\
2.75	-1.4\\
2.75	-1.3\\
2.75	-1.2\\
2.75	-1.1\\
2.75	-1\\
2.75	-0.9\\
2.75	-0.8\\
2.75	-0.7\\
2.75	-0.6\\
2.75	-0.5\\
2.75	-0.4\\
2.75	-0.3\\
2.75	-0.2\\
2.75	-0.0999999999999999\\
2.75	0\\
2.75	0.0999999999999999\\
2.75	0.2\\
2.75	0.3\\
2.75	0.4\\
2.75	0.5\\
2.75	0.6\\
2.75	0.7\\
2.75	0.8\\
2.75	0.9\\
2.75	1\\
2.75	1.1\\
2.75	1.2\\
2.75	1.3\\
2.75	1.4\\
2.75	1.5\\
2.75	1.6\\
2.75	1.7\\
2.75	1.8\\
2.75	1.9\\
2.75	2\\
2.875	-2\\
2.875	-1.9\\
2.875	-1.8\\
2.875	-1.7\\
2.875	-1.6\\
2.875	-1.5\\
2.875	-1.4\\
2.875	-1.3\\
2.875	-1.2\\
2.875	-1.1\\
2.875	-1\\
2.875	-0.9\\
2.875	-0.8\\
2.875	-0.7\\
2.875	-0.6\\
2.875	-0.5\\
2.875	-0.4\\
2.875	-0.3\\
2.875	-0.2\\
2.875	-0.0999999999999999\\
2.875	0\\
2.875	0.0999999999999999\\
2.875	0.2\\
2.875	0.3\\
2.875	0.4\\
2.875	0.5\\
2.875	0.6\\
2.875	0.7\\
2.875	0.8\\
2.875	0.9\\
2.875	1\\
2.875	1.1\\
2.875	1.2\\
2.875	1.3\\
2.875	1.4\\
2.875	1.5\\
2.875	1.6\\
2.875	1.7\\
2.875	1.8\\
2.875	1.9\\
2.875	2\\
3	-2\\
3	-1.9\\
3	-1.8\\
3	-1.7\\
3	-1.6\\
3	-1.5\\
3	-1.4\\
3	-1.3\\
3	-1.2\\
3	-1.1\\
3	-1\\
3	-0.9\\
3	-0.8\\
3	-0.7\\
3	-0.6\\
3	-0.5\\
3	-0.4\\
3	-0.3\\
3	-0.2\\
3	-0.0999999999999999\\
3	0\\
3	0.0999999999999999\\
3	0.2\\
3	0.3\\
3	0.4\\
3	0.5\\
3	0.6\\
3	0.7\\
3	0.8\\
3	0.9\\
3	1\\
3	1.1\\
3	1.2\\
3	1.3\\
3	1.4\\
3	1.5\\
3	1.6\\
3	1.7\\
3	1.8\\
3	1.9\\
3	2\\
3.125	-2\\
3.125	-1.9\\
3.125	-1.8\\
3.125	-1.7\\
3.125	-1.6\\
3.125	-1.5\\
3.125	-1.4\\
3.125	-1.3\\
3.125	-1.2\\
3.125	-1.1\\
3.125	-1\\
3.125	-0.9\\
3.125	-0.8\\
3.125	-0.7\\
3.125	-0.6\\
3.125	-0.5\\
3.125	-0.4\\
3.125	-0.3\\
3.125	-0.2\\
3.125	-0.0999999999999999\\
3.125	0\\
3.125	0.0999999999999999\\
3.125	0.2\\
3.125	0.3\\
3.125	0.4\\
3.125	0.5\\
3.125	0.6\\
3.125	0.7\\
3.125	0.8\\
3.125	0.9\\
3.125	1\\
3.125	1.1\\
3.125	1.2\\
3.125	1.3\\
3.125	1.4\\
3.125	1.5\\
3.125	1.6\\
3.125	1.7\\
3.125	1.8\\
3.125	1.9\\
3.125	2\\
3.25	-2\\
3.25	-1.9\\
3.25	-1.8\\
3.25	-1.7\\
3.25	-1.6\\
3.25	-1.5\\
3.25	-1.4\\
3.25	-1.3\\
3.25	-1.2\\
3.25	-1.1\\
3.25	-1\\
3.25	-0.9\\
3.25	-0.8\\
3.25	-0.7\\
3.25	-0.6\\
3.25	-0.5\\
3.25	-0.4\\
3.25	-0.3\\
3.25	-0.2\\
3.25	-0.0999999999999999\\
3.25	0\\
3.25	0.0999999999999999\\
3.25	0.2\\
3.25	0.3\\
3.25	0.4\\
3.25	0.5\\
3.25	0.6\\
3.25	0.7\\
3.25	0.8\\
3.25	0.9\\
3.25	1\\
3.25	1.1\\
3.25	1.2\\
3.25	1.3\\
3.25	1.4\\
3.25	1.5\\
3.25	1.6\\
3.25	1.7\\
3.25	1.8\\
3.25	1.9\\
3.25	2\\
3.375	-2\\
3.375	-1.9\\
3.375	-1.8\\
3.375	-1.7\\
3.375	-1.6\\
3.375	-1.5\\
3.375	-1.4\\
3.375	-1.3\\
3.375	-1.2\\
3.375	-1.1\\
3.375	-1\\
3.375	-0.9\\
3.375	-0.8\\
3.375	-0.7\\
3.375	-0.6\\
3.375	-0.5\\
3.375	-0.4\\
3.375	-0.3\\
3.375	-0.2\\
3.375	-0.0999999999999999\\
3.375	0\\
3.375	0.0999999999999999\\
3.375	0.2\\
3.375	0.3\\
3.375	0.4\\
3.375	0.5\\
3.375	0.6\\
3.375	0.7\\
3.375	0.8\\
3.375	0.9\\
3.375	1\\
3.375	1.1\\
3.375	1.2\\
3.375	1.3\\
3.375	1.4\\
3.375	1.5\\
3.375	1.6\\
3.375	1.7\\
3.375	1.8\\
3.375	1.9\\
3.375	2\\
3.5	-2\\
3.5	-1.9\\
3.5	-1.8\\
3.5	-1.7\\
3.5	-1.6\\
3.5	-1.5\\
3.5	-1.4\\
3.5	-1.3\\
3.5	-1.2\\
3.5	-1.1\\
3.5	-1\\
3.5	-0.9\\
3.5	-0.8\\
3.5	-0.7\\
3.5	-0.6\\
3.5	-0.5\\
3.5	-0.4\\
3.5	-0.3\\
3.5	-0.2\\
3.5	-0.0999999999999999\\
3.5	0\\
3.5	0.0999999999999999\\
3.5	0.2\\
3.5	0.3\\
3.5	0.4\\
3.5	0.5\\
3.5	0.6\\
3.5	0.7\\
3.5	0.8\\
3.5	0.9\\
3.5	1\\
3.5	1.1\\
3.5	1.2\\
3.5	1.3\\
3.5	1.4\\
3.5	1.5\\
3.5	1.6\\
3.5	1.7\\
3.5	1.8\\
3.5	1.9\\
3.5	2\\
3.625	-2\\
3.625	-1.9\\
3.625	-1.8\\
3.625	-1.7\\
3.625	-1.6\\
3.625	-1.5\\
3.625	-1.4\\
3.625	-1.3\\
3.625	-1.2\\
3.625	-1.1\\
3.625	-1\\
3.625	-0.9\\
3.625	-0.8\\
3.625	-0.7\\
3.625	-0.6\\
3.625	-0.5\\
3.625	-0.4\\
3.625	-0.3\\
3.625	-0.2\\
3.625	-0.0999999999999999\\
3.625	0\\
3.625	0.0999999999999999\\
3.625	0.2\\
3.625	0.3\\
3.625	0.4\\
3.625	0.5\\
3.625	0.6\\
3.625	0.7\\
3.625	0.8\\
3.625	0.9\\
3.625	1\\
3.625	1.1\\
3.625	1.2\\
3.625	1.3\\
3.625	1.4\\
3.625	1.5\\
3.625	1.6\\
3.625	1.7\\
3.625	1.8\\
3.625	1.9\\
3.625	2\\
3.75	-2\\
3.75	-1.9\\
3.75	-1.8\\
3.75	-1.7\\
3.75	-1.6\\
3.75	-1.5\\
3.75	-1.4\\
3.75	-1.3\\
3.75	-1.2\\
3.75	-1.1\\
3.75	-1\\
3.75	-0.9\\
3.75	-0.8\\
3.75	-0.7\\
3.75	-0.6\\
3.75	-0.5\\
3.75	-0.4\\
3.75	-0.3\\
3.75	-0.2\\
3.75	-0.0999999999999999\\
3.75	0\\
3.75	0.0999999999999999\\
3.75	0.2\\
3.75	0.3\\
3.75	0.4\\
3.75	0.5\\
3.75	0.6\\
3.75	0.7\\
3.75	0.8\\
3.75	0.9\\
3.75	1\\
3.75	1.1\\
3.75	1.2\\
3.75	1.3\\
3.75	1.4\\
3.75	1.5\\
3.75	1.6\\
3.75	1.7\\
3.75	1.8\\
3.75	1.9\\
3.75	2\\
3.875	-2\\
3.875	-1.9\\
3.875	-1.8\\
3.875	-1.7\\
3.875	-1.6\\
3.875	-1.5\\
3.875	-1.4\\
3.875	-1.3\\
3.875	-1.2\\
3.875	-1.1\\
3.875	-1\\
3.875	-0.9\\
3.875	-0.8\\
3.875	-0.7\\
3.875	-0.6\\
3.875	-0.5\\
3.875	-0.4\\
3.875	-0.3\\
3.875	-0.2\\
3.875	-0.0999999999999999\\
3.875	0\\
3.875	0.0999999999999999\\
3.875	0.2\\
3.875	0.3\\
3.875	0.4\\
3.875	0.5\\
3.875	0.6\\
3.875	0.7\\
3.875	0.8\\
3.875	0.9\\
3.875	1\\
3.875	1.1\\
3.875	1.2\\
3.875	1.3\\
3.875	1.4\\
3.875	1.5\\
3.875	1.6\\
3.875	1.7\\
3.875	1.8\\
3.875	1.9\\
3.875	2\\
4	-2\\
4	-1.9\\
4	-1.8\\
4	-1.7\\
4	-1.6\\
4	-1.5\\
4	-1.4\\
4	-1.3\\
4	-1.2\\
4	-1.1\\
4	-1\\
4	-0.9\\
4	-0.8\\
4	-0.7\\
4	-0.6\\
4	-0.5\\
4	-0.4\\
4	-0.3\\
4	-0.2\\
4	-0.0999999999999999\\
4	0\\
4	0.0999999999999999\\
4	0.2\\
4	0.3\\
4	0.4\\
4	0.5\\
4	0.6\\
4	0.7\\
4	0.8\\
4	0.9\\
4	1\\
4	1.1\\
4	1.2\\
4	1.3\\
4	1.4\\
4	1.5\\
4	1.6\\
4	1.7\\
4	1.8\\
4	1.9\\
4	2\\
4.125	-2\\
4.125	-1.9\\
4.125	-1.8\\
4.125	-1.7\\
4.125	-1.6\\
4.125	-1.5\\
4.125	-1.4\\
4.125	-1.3\\
4.125	-1.2\\
4.125	-1.1\\
4.125	-1\\
4.125	-0.9\\
4.125	-0.8\\
4.125	-0.7\\
4.125	-0.6\\
4.125	-0.5\\
4.125	-0.4\\
4.125	-0.3\\
4.125	-0.2\\
4.125	-0.0999999999999999\\
4.125	0\\
4.125	0.0999999999999999\\
4.125	0.2\\
4.125	0.3\\
4.125	0.4\\
4.125	0.5\\
4.125	0.6\\
4.125	0.7\\
4.125	0.8\\
4.125	0.9\\
4.125	1\\
4.125	1.1\\
4.125	1.2\\
4.125	1.3\\
4.125	1.4\\
4.125	1.5\\
4.125	1.6\\
4.125	1.7\\
4.125	1.8\\
4.125	1.9\\
4.125	2\\
4.25	-2\\
4.25	-1.9\\
4.25	-1.8\\
4.25	-1.7\\
4.25	-1.6\\
4.25	-1.5\\
4.25	-1.4\\
4.25	-1.3\\
4.25	-1.2\\
4.25	-1.1\\
4.25	-1\\
4.25	-0.9\\
4.25	-0.8\\
4.25	-0.7\\
4.25	-0.6\\
4.25	-0.5\\
4.25	-0.4\\
4.25	-0.3\\
4.25	-0.2\\
4.25	-0.0999999999999999\\
4.25	0\\
4.25	0.0999999999999999\\
4.25	0.2\\
4.25	0.3\\
4.25	0.4\\
4.25	0.5\\
4.25	0.6\\
4.25	0.7\\
4.25	0.8\\
4.25	0.9\\
4.25	1\\
4.25	1.1\\
4.25	1.2\\
4.25	1.3\\
4.25	1.4\\
4.25	1.5\\
4.25	1.6\\
4.25	1.7\\
4.25	1.8\\
4.25	1.9\\
4.25	2\\
4.375	-2\\
4.375	-1.9\\
4.375	-1.8\\
4.375	-1.7\\
4.375	-1.6\\
4.375	-1.5\\
4.375	-1.4\\
4.375	-1.3\\
4.375	-1.2\\
4.375	-1.1\\
4.375	-1\\
4.375	-0.9\\
4.375	-0.8\\
4.375	-0.7\\
4.375	-0.6\\
4.375	-0.5\\
4.375	-0.4\\
4.375	-0.3\\
4.375	-0.2\\
4.375	-0.0999999999999999\\
4.375	0\\
4.375	0.0999999999999999\\
4.375	0.2\\
4.375	0.3\\
4.375	0.4\\
4.375	0.5\\
4.375	0.6\\
4.375	0.7\\
4.375	0.8\\
4.375	0.9\\
4.375	1\\
4.375	1.1\\
4.375	1.2\\
4.375	1.3\\
4.375	1.4\\
4.375	1.5\\
4.375	1.6\\
4.375	1.7\\
4.375	1.8\\
4.375	1.9\\
4.375	2\\
4.5	-2\\
4.5	-1.9\\
4.5	-1.8\\
4.5	-1.7\\
4.5	-1.6\\
4.5	-1.5\\
4.5	-1.4\\
4.5	-1.3\\
4.5	-1.2\\
4.5	-1.1\\
4.5	-1\\
4.5	-0.9\\
4.5	-0.8\\
4.5	-0.7\\
4.5	-0.6\\
4.5	-0.5\\
4.5	-0.4\\
4.5	-0.3\\
4.5	-0.2\\
4.5	-0.0999999999999999\\
4.5	0\\
4.5	0.0999999999999999\\
4.5	0.2\\
4.5	0.3\\
4.5	0.4\\
4.5	0.5\\
4.5	0.6\\
4.5	0.7\\
4.5	0.8\\
4.5	0.9\\
4.5	1\\
4.5	1.1\\
4.5	1.2\\
4.5	1.3\\
4.5	1.4\\
4.5	1.5\\
4.5	1.6\\
4.5	1.7\\
4.5	1.8\\
4.5	1.9\\
4.5	2\\
4.625	-2\\
4.625	-1.9\\
4.625	-1.8\\
4.625	-1.7\\
4.625	-1.6\\
4.625	-1.5\\
4.625	-1.4\\
4.625	-1.3\\
4.625	-1.2\\
4.625	-1.1\\
4.625	-1\\
4.625	-0.9\\
4.625	-0.8\\
4.625	-0.7\\
4.625	-0.6\\
4.625	-0.5\\
4.625	-0.4\\
4.625	-0.3\\
4.625	-0.2\\
4.625	-0.0999999999999999\\
4.625	0\\
4.625	0.0999999999999999\\
4.625	0.2\\
4.625	0.3\\
4.625	0.4\\
4.625	0.5\\
4.625	0.6\\
4.625	0.7\\
4.625	0.8\\
4.625	0.9\\
4.625	1\\
4.625	1.1\\
4.625	1.2\\
4.625	1.3\\
4.625	1.4\\
4.625	1.5\\
4.625	1.6\\
4.625	1.7\\
4.625	1.8\\
4.625	1.9\\
4.625	2\\
4.75	-2\\
4.75	-1.9\\
4.75	-1.8\\
4.75	-1.7\\
4.75	-1.6\\
4.75	-1.5\\
4.75	-1.4\\
4.75	-1.3\\
4.75	-1.2\\
4.75	-1.1\\
4.75	-1\\
4.75	-0.9\\
4.75	-0.8\\
4.75	-0.7\\
4.75	-0.6\\
4.75	-0.5\\
4.75	-0.4\\
4.75	-0.3\\
4.75	-0.2\\
4.75	-0.0999999999999999\\
4.75	0\\
4.75	0.0999999999999999\\
4.75	0.2\\
4.75	0.3\\
4.75	0.4\\
4.75	0.5\\
4.75	0.6\\
4.75	0.7\\
4.75	0.8\\
4.75	0.9\\
4.75	1\\
4.75	1.1\\
4.75	1.2\\
4.75	1.3\\
4.75	1.4\\
4.75	1.5\\
4.75	1.6\\
4.75	1.7\\
4.75	1.8\\
4.75	1.9\\
4.75	2\\
4.875	-2\\
4.875	-1.9\\
4.875	-1.8\\
4.875	-1.7\\
4.875	-1.6\\
4.875	-1.5\\
4.875	-1.4\\
4.875	-1.3\\
4.875	-1.2\\
4.875	-1.1\\
4.875	-1\\
4.875	-0.9\\
4.875	-0.8\\
4.875	-0.7\\
4.875	-0.6\\
4.875	-0.5\\
4.875	-0.4\\
4.875	-0.3\\
4.875	-0.2\\
4.875	-0.0999999999999999\\
4.875	0\\
4.875	0.0999999999999999\\
4.875	0.2\\
4.875	0.3\\
4.875	0.4\\
4.875	0.5\\
4.875	0.6\\
4.875	0.7\\
4.875	0.8\\
4.875	0.9\\
4.875	1\\
4.875	1.1\\
4.875	1.2\\
4.875	1.3\\
4.875	1.4\\
4.875	1.5\\
4.875	1.6\\
4.875	1.7\\
4.875	1.8\\
4.875	1.9\\
4.875	2\\
5	-2\\
5	-1.9\\
5	-1.8\\
5	-1.7\\
5	-1.6\\
5	-1.5\\
5	-1.4\\
5	-1.3\\
5	-1.2\\
5	-1.1\\
5	-1\\
5	-0.9\\
5	-0.8\\
5	-0.7\\
5	-0.6\\
5	-0.5\\
5	-0.4\\
5	-0.3\\
5	-0.2\\
5	-0.0999999999999999\\
5	0\\
5	0.0999999999999999\\
5	0.2\\
5	0.3\\
5	0.4\\
5	0.5\\
5	0.6\\
5	0.7\\
5	0.8\\
5	0.9\\
5	1\\
5	1.1\\
5	1.2\\
5	1.3\\
5	1.4\\
5	1.5\\
5	1.6\\
5	1.7\\
5	1.8\\
5	1.9\\
5	2\\
};
\addlegendentry{grid};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{0	1\\
0.01	0.99\\
0.02	0.98\\
0.03	0.97\\
0.04	0.96\\
0.05	0.95\\
0.06	0.94\\
0.07	0.93\\
0.08	0.92\\
0.09	0.91\\
0.1	0.9\\
0.11	0.89\\
0.12	0.88\\
0.13	0.87\\
0.14	0.86\\
0.15	0.85\\
0.16	0.84\\
0.17	0.83\\
0.18	0.82\\
0.19	0.81\\
0.2	0.8\\
0.21	0.79\\
0.22	0.78\\
0.23	0.77\\
0.24	0.76\\
0.25	0.75\\
0.26	0.74\\
0.27	0.73\\
0.28	0.72\\
0.29	0.71\\
0.3	0.7\\
0.31	0.69\\
0.32	0.68\\
0.33	0.67\\
0.34	0.66\\
0.35	0.65\\
0.36	0.64\\
0.37	0.63\\
0.38	0.62\\
0.39	0.61\\
0.4	0.6\\
0.41	0.59\\
0.42	0.58\\
0.43	0.57\\
0.44	0.56\\
0.45	0.55\\
0.46	0.54\\
0.47	0.53\\
0.48	0.52\\
0.49	0.51\\
0.5	0.5\\
0.51	0.49\\
0.52	0.48\\
0.53	0.47\\
0.54	0.46\\
0.55	0.45\\
0.56	0.44\\
0.57	0.429999999999999\\
0.58	0.419999999999999\\
0.59	0.409999999999999\\
0.6	0.399999999999999\\
0.61	0.389999999999999\\
0.62	0.379999999999999\\
0.63	0.369999999999999\\
0.64	0.359999999999999\\
0.65	0.349999999999999\\
0.66	0.339999999999999\\
0.67	0.329999999999999\\
0.68	0.319999999999999\\
0.69	0.309999999999999\\
0.7	0.299999999999999\\
0.71	0.289999999999999\\
0.72	0.279999999999999\\
0.73	0.269999999999999\\
0.74	0.259999999999999\\
0.75	0.249999999999999\\
0.76	0.239999999999999\\
0.77	0.229999999999999\\
0.78	0.219999999999999\\
0.79	0.209999999999999\\
0.8	0.199999999999999\\
0.810000000000001	0.189999999999999\\
0.820000000000001	0.179999999999999\\
0.830000000000001	0.169999999999999\\
0.840000000000001	0.159999999999999\\
0.850000000000001	0.149999999999999\\
0.860000000000001	0.139999999999999\\
0.870000000000001	0.129999999999999\\
0.880000000000001	0.119999999999999\\
0.890000000000001	0.109999999999999\\
0.900000000000001	0.0999999999999992\\
0.910000000000001	0.0899999999999992\\
0.920000000000001	0.0799999999999993\\
0.930000000000001	0.0699999999999993\\
0.940000000000001	0.0599999999999993\\
0.950000000000001	0.0499999999999993\\
0.960000000000001	0.0399999999999993\\
0.970000000000001	0.0299999999999993\\
0.980000000000001	0.0199999999999993\\
0.990000000000001	0.00999999999999928\\
1	-7.21644966006352e-016\\
1.01	-0.0100000000000007\\
1.02	-0.0200000000000007\\
1.03	-0.0300000000000007\\
1.04	-0.0400000000000007\\
1.05	-0.0500000000000007\\
1.06	-0.0600000000000007\\
1.07	-0.0700000000000007\\
1.08	-0.0800000000000007\\
1.09	-0.0900000000000007\\
1.1	-0.100000000000001\\
1.11	-0.110000000000001\\
1.12	-0.120000000000001\\
1.13	-0.130000000000001\\
1.14	-0.140000000000001\\
1.15	-0.150000000000001\\
1.16	-0.160000000000001\\
1.17	-0.170000000000001\\
1.18	-0.180000000000001\\
1.19	-0.190000000000001\\
1.2	-0.200000000000001\\
1.21	-0.210000000000001\\
1.22	-0.220000000000001\\
1.23	-0.230000000000001\\
1.24	-0.240000000000001\\
1.25	-0.250000000000001\\
1.26	-0.260000000000001\\
1.27	-0.270000000000001\\
1.28	-0.280000000000001\\
1.29	-0.290000000000001\\
1.3	-0.300000000000001\\
1.31	-0.310000000000001\\
1.32	-0.320000000000001\\
1.33	-0.330000000000001\\
1.34	-0.340000000000001\\
1.35	-0.350000000000001\\
1.36	-0.360000000000001\\
1.37	-0.370000000000001\\
1.38	-0.380000000000001\\
1.39	-0.390000000000001\\
1.4	-0.400000000000001\\
1.41	-0.410000000000001\\
1.42	-0.420000000000001\\
1.43	-0.430000000000001\\
1.44	-0.440000000000001\\
1.45	-0.450000000000001\\
1.46	-0.460000000000001\\
1.47	-0.470000000000001\\
1.48	-0.480000000000001\\
1.49	-0.490000000000001\\
1.5	-0.500000000000001\\
1.51	-0.510000000000001\\
1.52	-0.520000000000001\\
1.53	-0.530000000000001\\
1.54	-0.540000000000001\\
1.55	-0.550000000000001\\
1.56	-0.560000000000001\\
1.57	-0.570000000000001\\
1.58	-0.580000000000001\\
1.59	-0.590000000000001\\
1.6	-0.600000000000001\\
1.61	-0.610000000000001\\
1.62	-0.620000000000001\\
1.63	-0.630000000000001\\
1.64	-0.640000000000001\\
1.65	-0.650000000000001\\
1.66	-0.660000000000001\\
1.67	-0.670000000000001\\
1.68	-0.680000000000001\\
1.69	-0.690000000000001\\
1.7	-0.700000000000001\\
1.71	-0.710000000000001\\
1.72	-0.720000000000001\\
1.73	-0.730000000000001\\
1.74	-0.740000000000001\\
1.75	-0.750000000000001\\
1.76	-0.760000000000001\\
1.77	-0.770000000000001\\
1.78	-0.780000000000001\\
1.79	-0.790000000000001\\
1.8	-0.800000000000001\\
1.81	-0.810000000000001\\
1.82	-0.820000000000001\\
1.83	-0.830000000000001\\
1.84	-0.840000000000001\\
1.85	-0.850000000000001\\
1.86	-0.860000000000001\\
1.87	-0.870000000000001\\
1.88	-0.880000000000001\\
1.89	-0.890000000000001\\
1.9	-0.900000000000001\\
1.91	-0.910000000000001\\
1.92	-0.920000000000001\\
1.93	-0.930000000000001\\
1.94	-0.940000000000001\\
1.95	-0.950000000000001\\
1.96	-0.960000000000001\\
1.97	-0.970000000000001\\
1.98	-0.980000000000001\\
1.99	-0.990000000000001\\
2	-1\\
2.01	-1.01\\
2.02	-1.02\\
2.03	-1.03\\
2.04	-1.04\\
2.05	-1.05\\
2.06	-1.06\\
2.07	-1.07\\
2.08	-1.08\\
2.09	-1.09\\
2.1	-1.1\\
2.11	-1.11\\
2.12	-1.12\\
2.13	-1.13\\
2.14	-1.14\\
2.15	-1.15\\
2.16	-1.16\\
2.17	-1.17\\
2.18	-1.18\\
2.19	-1.19\\
2.2	-1.2\\
2.21	-1.21\\
2.22	-1.22\\
2.23	-1.22080764263253\\
2.24	-1.21080764263253\\
2.25	-1.20080764263253\\
2.26	-1.19080764263253\\
2.27	-1.18080764263253\\
2.28	-1.17080764263253\\
2.29	-1.16080764263253\\
2.29999999999999	-1.15080764263253\\
2.30999999999999	-1.14080764263253\\
2.31999999999999	-1.13080764263253\\
2.32999999999999	-1.12080764263253\\
2.33999999999999	-1.11080764263253\\
2.34999999999999	-1.10080764263253\\
2.35999999999999	-1.09080764263253\\
2.36999999999999	-1.08080764263253\\
2.37999999999999	-1.07080764263253\\
2.38999999999999	-1.06080764263253\\
2.39999999999999	-1.05080764263253\\
2.40999999999999	-1.04080764263253\\
2.41999999999999	-1.03080764263253\\
2.42999999999999	-1.02080764263253\\
2.43999999999999	-1.01080764263253\\
2.44999999999999	-1.00080764263253\\
2.45999999999999	-0.990807642632526\\
2.46999999999999	-0.980807642632526\\
2.47999999999999	-0.970807642632526\\
2.48999999999999	-0.960807642632526\\
2.49999999999999	-0.950807642632526\\
2.50999999999999	-0.940807642632526\\
2.51999999999999	-0.930807642632526\\
2.52999999999999	-0.920807642632526\\
2.53999999999999	-0.910807642632526\\
2.54999999999999	-0.900807642632526\\
2.55999999999999	-0.890807642632526\\
2.56999999999999	-0.880807642632526\\
2.57999999999999	-0.870807642632526\\
2.58999999999999	-0.860807642632526\\
2.59999999999999	-0.850807642632526\\
2.60999999999999	-0.840807642632526\\
2.61999999999999	-0.830807642632526\\
2.62999999999999	-0.820807642632526\\
2.63999999999999	-0.810807642632526\\
2.64999999999999	-0.800807642632526\\
2.65999999999999	-0.790807642632526\\
2.66999999999999	-0.780807642632526\\
2.67999999999999	-0.770807642632526\\
2.68999999999999	-0.760807642632526\\
2.69999999999999	-0.750807642632526\\
2.70999999999999	-0.740807642632526\\
2.71999999999999	-0.730807642632526\\
2.72999999999999	-0.720807642632526\\
2.73999999999999	-0.710807642632526\\
2.74999999999999	-0.700807642632526\\
2.75999999999999	-0.690807642632526\\
2.76999999999998	-0.680807642632526\\
2.77999999999998	-0.670807642632526\\
2.78999999999998	-0.660807642632526\\
2.79999999999998	-0.650807642632526\\
2.80999999999998	-0.640807642632526\\
2.81999999999998	-0.630807642632526\\
2.82999999999998	-0.620807642632526\\
2.83999999999998	-0.610807642632526\\
2.84999999999998	-0.600807642632526\\
2.85999999999998	-0.590807642632526\\
2.86999999999998	-0.580807642632526\\
2.87999999999998	-0.570807642632526\\
2.88999999999998	-0.560807642632526\\
2.89999999999998	-0.550807642632526\\
2.90999999999998	-0.540807642632526\\
2.91999999999998	-0.530807642632526\\
2.92999999999998	-0.520807642632526\\
2.93999999999998	-0.510807642632526\\
2.94999999999998	-0.500807642632526\\
2.95999999999998	-0.490807642632526\\
2.96999999999998	-0.480807642632526\\
2.97999999999998	-0.470807642632526\\
2.98999999999998	-0.460807642632526\\
2.99999999999998	-0.450807642632526\\
3.00999999999998	-0.440807642632526\\
3.01999999999998	-0.430807642632526\\
3.02999999999998	-0.420807642632526\\
3.03999999999998	-0.410807642632526\\
3.04999999999998	-0.400807642632526\\
3.05999999999998	-0.390807642632526\\
3.06999999999998	-0.380807642632526\\
3.07999999999998	-0.370807642632526\\
3.08999999999998	-0.360807642632526\\
3.09999999999998	-0.350807642632526\\
3.10999999999998	-0.340807642632526\\
3.11999999999998	-0.330807642632525\\
3.12999999999998	-0.320807642632525\\
3.13999999999998	-0.310807642632525\\
3.14999999999998	-0.300807642632525\\
3.15999999999998	-0.290807642632525\\
3.16999999999998	-0.280807642632525\\
3.17999999999998	-0.270807642632525\\
3.18999999999998	-0.260807642632525\\
3.19999999999998	-0.250807642632525\\
3.20999999999998	-0.240807642632525\\
3.21999999999998	-0.230807642632525\\
3.22999999999998	-0.220807642632525\\
3.23999999999997	-0.210807642632525\\
3.24999999999997	-0.200807642632525\\
3.25999999999997	-0.190807642632525\\
3.26999999999997	-0.180807642632525\\
3.27999999999997	-0.170807642632525\\
3.28999999999997	-0.160807642632525\\
3.29999999999997	-0.150807642632525\\
3.30999999999997	-0.140807642632525\\
3.31999999999997	-0.130807642632525\\
3.32999999999997	-0.120807642632525\\
3.33999999999997	-0.110807642632525\\
3.34999999999997	-0.100807642632525\\
3.35999999999997	-0.0908076426325253\\
3.36999999999997	-0.0808076426325253\\
3.37999999999997	-0.0708076426325253\\
3.38999999999997	-0.0608076426325253\\
3.39999999999997	-0.0508076426325254\\
3.40999999999997	-0.0408076426325254\\
3.41999999999997	-0.0308076426325254\\
3.42999999999997	-0.0208076426325254\\
3.43999999999997	-0.0108076426325254\\
3.44999999999997	-0.000807642632525363\\
3.45999999999997	0.00919235736747464\\
3.46999999999997	0.0191923573674746\\
3.47999999999997	0.0291923573674746\\
3.48999999999997	0.0391923573674746\\
3.49999999999997	0.0399999999999993\\
3.5	0.0399999999999687\\
};
\addlegendentry{optimal};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{0	0.99786503368928\\
0.0505050505050505	0.936459049148151\\
0.101010101010101	0.880869964059591\\
0.151515151515152	0.829811075490709\\
0.202020202020202	0.782142023754797\\
0.252525252525253	0.736860489528766\\
0.303030303030303	0.693094088971445\\
0.353535353535354	0.650092466842734\\
0.404040404040404	0.607219587623633\\
0.454545454545455	0.56394622463712\\
0.505050505050505	0.519842647169899\\
0.555555555555556	0.474571505595008\\
0.606060606060606	0.427880914495288\\
0.656565656565657	0.379597733787719\\
0.707070707070707	0.329621047848609\\
0.757575757575758	0.277915842639655\\
0.808080808080808	0.224506880834862\\
0.858585858585859	0.169472774948323\\
0.909090909090909	0.112940258462863\\
0.95959595959596	0.0550786549595431\\
1.01010101010101	-0.00390545475196702\\
1.06060606060606	-0.0637733675021637\\
1.11111111111111	-0.124259194629613\\
1.16161616161616	-0.185074600848\\
1.21212121212121	-0.245913345112307\\
1.26262626262626	-0.30645562348414\\
1.31313131313131	-0.366372213996182\\
1.36363636363636	-0.425328423515793\\
1.41414141414141	-0.482987836607743\\
1.46464646464646	-0.539015866396085\\
1.51515151515152	-0.593083107425163\\
1.56565656565657	-0.644868490519758\\
1.61616161616162	-0.694062239644379\\
1.66666666666667	-0.740368630761684\\
1.71717171717172	-0.783508552690035\\
1.76767676767677	-0.823221869960204\\
1.81818181818182	-0.859269587671209\\
1.86868686868687	-0.89143581834528\\
1.91919191919192	-0.919529550781984\\
1.96969696969697	-0.943386220911459\\
2.02020202020202	-0.962869084646823\\
2.07070707070707	-0.977870392735672\\
2.12121212121212	-0.98831236761077\\
2.17171717171717	-0.994147982239833\\
2.22222222222222	-0.995361540974465\\
2.27272727272727	-0.991969062398256\\
2.32323232323232	-0.984018464173965\\
2.37373737373737	-0.971589549889907\\
2.42424242424242	-0.954793797905417\\
2.47474747474747	-0.933773952195474\\
2.52525252525253	-0.908703415194493\\
2.57575757575758	-0.879785442639205\\
2.62626262626263	-0.847252140410706\\
2.67676767676768	-0.811363263375647\\
2.72727272727273	-0.772404816226518\\
2.77777777777778	-0.730687456321132\\
2.82828282828283	-0.686544698521203\\
2.87878787878788	-0.640330922030112\\
2.92929292929293	-0.592419179229681\\
2.97979797979798	-0.543198806516309\\
3.03030303030303	-0.493072837135996\\
3.08080808080808	-0.442455216018685\\
3.13131313131313	-0.391767816611708\\
3.18181818181818	-0.341437259712247\\
3.23232323232323	-0.291891534299107\\
3.28282828282828	-0.243556420363541\\
3.33333333333333	-0.196851713739221\\
3.38383838383838	-0.152187252931264\\
3.43434343434343	-0.109958747944623\\
3.48484848484849	-0.0705434111113075\\
3.53535353535354	-0.0342953899170615\\
3.58585858585859	-0.00154100182692041\\
3.63636363636364	0.0274262288899803\\
3.68686868686869	0.0523507323364145\\
3.73737373737374	0.073020252164095\\
3.78787878787879	0.08927140275138\\
3.83838383838384	0.100995424381914\\
3.88888888888889	0.108144136424193\\
3.93939393939394	0.110736088511982\\
3.98989898989899	0.108862909725424\\
4.04040404040404	0.102695855773222\\
4.09090909090909	0.0924925541756468\\
4.14141414141414	0.0786039474483049\\
4.19191919191919	0.0614814342867649\\
4.24242424242424	0.041684208752205\\
4.29292929292929	0.0198867974578537\\
4.34343434343434	-0.00311320524379344\\
4.39393939393939	-0.026387204072978\\
4.44444444444444	-0.0488674716333375\\
4.49494949494949	-0.0693388192223781\\
4.54545454545455	-0.0864300696406088\\
4.5959595959596	-0.0986053319999212\\
4.64646464646465	-0.104155078531144\\
4.6969696969697	-0.101187023390863\\
4.74747474747475	-0.0876168034672147\\
4.7979797979798	-0.0611584611845339\\
4.84848484848485	-0.0193147293080789\\
4.8989898989899	0.0406328822535413\\
4.94949494949495	0.121634197645016\\
5	0.226880684263711\\
};
\addlegendentry{density};

\addplot [color=mycolor1,only marks,mark=+,mark options={solid,thick}]
  table[row sep=crcr]{0	1\\
0.125	0.9\\
0.25	0.7\\
0.375	0.6\\
0.5	0.5\\
0.625	0.4\\
0.75	0.3\\
0.875	0.0999999999999999\\
1	0\\
1.125	-0.0999999999999999\\
1.25	-0.2\\
1.375	-0.4\\
1.5	-0.5\\
1.625	-0.6\\
1.75	-0.7\\
1.875	-0.9\\
2	-1\\
2.125	-1.1\\
2.25	-1.4\\
2.375	-1.1\\
2.5	-0.9\\
2.625	-0.8\\
2.75	-0.7\\
2.875	-0.6\\
3	-0.5\\
3.125	-0.3\\
3.25	-0.2\\
3.375	-0.0999999999999999\\
3.5	0.0999999999999999\\
3.625	0.2\\
3.75	0.2\\
3.875	-0.5\\
4	-0.6\\
4.125	-0.6\\
4.25	-0.6\\
4.375	-0.6\\
4.5	-0.6\\
4.625	-0.6\\
4.75	-0.5\\
4.875	-0.5\\
5	-0.5\\
};
\addlegendentry{duality};

\addplot [color=black,only marks,mark=o,mark options={solid,thick}]
  table[row sep=crcr]{0	0.9\\
0.125	0.9\\
0.375	0.6\\
0.5	0.5\\
1	0\\
1.125	-0.0999999999999999\\
1.5	-0.5\\
1.875	-0.9\\
2	-1\\
2.25	-1.2\\
2.25	-1.1\\
2.375	-1.1\\
2.75	-0.7\\
3.125	-0.3\\
3.25	-0.2\\
3.375	-0.0999999999999999\\
};
\addlegendentry{atomic};

\end{axis}

\end{tikzpicture}%
